The Families that Stay Together: A Network Analysis of Dynastic Power in Philippine Politics

Dynasties have long dominated Philippine politics. Despite the theoretical consensus that dynastic rule erodes democratic accountability, there is limited empirical evidence establishing dynasties' true impact on development. A key challenge has been developing robust metrics for characterizing dynasties that facilitate meaningful comparisons across geographies and election cycles. Using election data from 2004 to 2022, we leverage methods from graph theory to develop four indicators to investigate dynastic evolution: Political Herfindahl-Hirschman Index (HHI), measuring dynastic power concentration; Centrality Gini Coefficient (CGC), reflecting inequalities of influence between clan members; Connected Component Density (CCD), representing the degree of inter-clan connection; and Average Community Connectivity (ACC), quantifying intra-clan cohesion. Our analysis reveals three key findings. Firstly, dynasties have grown stronger and more interconnected, occupying an increasing share of elected positions. Dominant clans have also remained tightly knit, but with great power imbalances between members. Secondly, we examine variations in party-hopping between dynastic and non-dynastic candidates. Across every election cycle, party-hopping rates are significantly higher (p<0.01) among dynastic candidates than non-dynasts, suggesting that the dominance of dynasties may weaken institutional trust within parties. Finally, applying a Linear Mixed Model regression, controlling for geographic random-effects and time fixed-effects, we observe that provinces with high power asymmetries within clans (high CGCs) and with deeply interconnected clans (high CCDs) record significantly lower (p<0.05) Human Development Index scores. These findings suggest that clan structure, rather than power concentration alone--may be the chief determinant of a ruling dynasty's developmental impact.

==> (inline-0) <==
\begin{longtable}{lrrrrrrr}
\caption{Political Herfindahl-Hirschman Index per Province for $2004$ to $2022$} \\
\toprule
Province & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endfirsthead

\multicolumn{8}{c}{\textit{(Continued from previous page)}} \\
\toprule
Province & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endhead

\midrule \multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

ABRA & 106.936514 & 166.540432 & 180.850263 & 209.113507 & 149.917827 & 98.563023 & 203.376579 \\
AGUSAN DEL NORTE & 127.796646 & 135.389777 & 143.315843 & 159.256995 & 143.771626 & 178.790396 & 194.869615 \\
AGUSAN DEL SUR & 183.385845 & 228.661474 & 263.411046 & 223.093029 & 194.171981 & 246.801462 & 203.853554 \\
AKLAN & 162.600830 & 171.227691 & 156.028663 & 216.906722 & 221.868150 & 274.400656 & 224.079217 \\
ALBAY & 85.972450 & 82.928726 & 89.092588 & 85.291305 & 99.271887 & 83.058094 & 115.109573 \\
ANTIQUE & 111.610695 & 141.558669 & 170.159889 & 151.124739 & 171.016845 & 147.749466 & 127.485891 \\
APAYAO & 287.304491 & 347.823182 & 353.500000 & 365.500000 & 314.675032 & 256.564349 & 262.512961 \\
AURORA & 251.520757 & 268.392556 & 302.419753 & 235.142809 & 240.591784 & 252.218219 & 263.703704 \\
BASILAN & 202.806613 & 215.671623 & 152.376033 & 151.069591 & 236.017778 & 298.615917 & 531.072779 \\
BATAAN & 229.402142 & 223.267400 & 254.870613 & 233.392757 & 372.571385 & 232.546814 & 310.002228 \\
BATANES & 271.349042 & 412.366231 & 372.886103 & 369.269388 & 554.234377 & 432.778108 & 371.485592 \\
BATANGAS & 199.871290 & 304.295345 & 217.288851 & 247.562439 & 213.491005 & 198.543673 & 287.216947 \\
BENGUET & 86.611459 & 96.355556 & 98.713141 & 99.260269 & 89.498643 & 91.970498 & 94.265408 \\
BILIRAN & 253.680310 & 196.351426 & 248.716438 & 321.317220 & 348.682459 & 215.800338 & 254.499294 \\
BOHOL & 70.147426 & 72.607131 & 88.247757 & 83.568998 & 96.744048 & 63.673784 & 83.091010 \\
BUKIDNON & 66.248627 & 73.729608 & 75.881967 & 91.910531 & 94.883918 & 86.510187 & 87.199368 \\
BULACAN & 246.754651 & 413.533707 & 323.194141 & 378.160305 & 317.300880 & 383.109237 & 353.821159 \\
CAGAYAN & 77.135982 & 103.578603 & 104.238814 & 118.700163 & 148.346825 & 112.390175 & 138.584308 \\
CAMARINES NORTE & 125.223279 & 120.915873 & 140.576775 & 146.490184 & 142.437219 & 150.580012 & 152.748395 \\
CAMARINES SUR & 47.890242 & 68.156250 & 77.067099 & 67.722952 & 72.146990 & 74.321141 & 82.495483 \\
CAMIGUIN & 323.859286 & 300.118906 & 341.022592 & 327.705113 & 456.000000 & 277.619403 & 521.875000 \\
CAPIZ & 104.621042 & 130.285205 & 137.316645 & 155.578512 & 208.815360 & 145.326411 & 196.956952 \\
CATANDUANES & 245.058845 & 267.625433 & 240.980136 & 354.138086 & 243.457502 & 298.004803 & 308.066235 \\
CAVITE & 119.539551 & 134.059277 & 148.260355 & 187.801512 & 176.566532 & 116.746063 & 172.791671 \\
CEBU & 67.919870 & 84.925725 & 89.827258 & 67.487313 & 71.236700 & 74.527370 & 67.124537 \\
COTABATO & 76.527708 & 87.675407 & 88.312898 & 107.656510 & 104.711396 & 99.975200 & 122.959707 \\
DAVAO DEL NORTE & 118.231340 & 112.947658 & 135.684444 & 131.692308 & 118.747412 & 133.167824 & 138.292718 \\
DAVAO DEL SUR & 100.946404 & 121.556595 & 115.783870 & 123.020512 & 113.673598 & 133.848899 & 145.271582 \\
DAVAO ORIENTAL & 141.101108 & 186.765159 & 173.847317 & 178.988173 & 184.130375 & 234.375000 & 206.267627 \\
EASTERN SAMAR & 105.841645 & 142.590052 & 151.074380 & 162.606550 & 205.336251 & 214.505123 & 190.808922 \\
GUIMARAS & 312.868949 & 352.387511 & 368.178830 & 326.587651 & 356.290257 & 420.341527 & 514.615719 \\
IFUGAO & 115.202274 & 170.410801 & 137.087044 & 153.863832 & 189.534843 & 184.220679 & 204.807552 \\
ILOCOS NORTE & 158.157290 & 187.956290 & 188.801002 & 241.267673 & 248.209497 & 197.655568 & 237.040337 \\
ILOCOS SUR & 84.706619 & 116.758415 & 132.954565 & 159.786827 & 149.143254 & 88.550947 & 127.191739 \\
ILOILO & 52.667374 & 66.237029 & 84.641693 & 77.060685 & 87.220265 & 73.877126 & 93.893459 \\
ISABELA & 120.545337 & 143.485037 & 188.485245 & 168.183519 & 159.822133 & 132.735988 & 157.231669 \\
KALINGA & 141.990367 & 144.345939 & 248.346036 & 202.498513 & 210.765432 & 185.505575 & 197.728395 \\
LA UNION & 145.130280 & 167.200000 & 159.245238 & 158.008554 & 180.473326 & 204.030601 & 185.091669 \\
LAGUNA & 68.578564 & 84.908442 & 78.842379 & 88.716603 & 100.259633 & 78.051632 & 93.567692 \\
LANAO DEL NORTE & 74.603601 & 130.686365 & 152.603768 & 135.554958 & 164.992739 & 235.661441 & 218.840237 \\
LANAO DEL SUR & 96.414243 & 161.424273 & 197.789359 & 247.639076 & 258.390405 & 264.099512 & 630.044235 \\
LEYTE & 74.690435 & 79.909988 & 68.818077 & 66.620632 & 75.930138 & 64.502405 & 70.713163 \\
MAGUINDANAO & 306.438094 & 298.508717 & 464.496975 & 418.179358 & 492.040851 & 416.631597 & 426.001884 \\
MARINDUQUE & 204.818069 & 246.385298 & 232.884493 & 251.595443 & 210.164055 & 216.729106 & 227.538508 \\
MASBATE & 132.821800 & 118.064732 & 134.788726 & 179.649758 & 146.920933 & 143.717125 & 218.097876 \\
MISAMIS OCCIDENTAL & 131.636639 & 188.536318 & 126.230092 & 150.559001 & 196.029824 & 134.893870 & 198.757541 \\
MISAMIS ORIENTAL & 109.986494 & 124.771284 & 107.208454 & 102.681167 & 114.669682 & 134.034921 & 121.630995 \\
MOUNTAIN PROVINCE & 126.948057 & 114.210285 & 114.884484 & 113.182515 & 107.101892 & 112.775482 & 108.548350 \\
NCR, FIRST DISTRICT & 346.313912 & 376.693555 & 467.836257 & 339.508507 & 353.119093 & 437.239738 & 372.222222 \\
NCR, FOURTH DISTRICT & 188.850013 & 274.656173 & 200.002122 & 232.049948 & 209.201351 & 240.041617 & 219.177573 \\
NCR, SECOND DISTRICT & 237.085001 & 320.486111 & 436.717762 & 327.135170 & 240.104829 & 482.971401 & 315.386493 \\
NCR, THIRD DISTRICT & 227.646285 & 237.669095 & 298.603101 & 273.826306 & 348.182514 & 321.274442 & 332.031250 \\
NEGROS OCCIDENTAL & 71.873419 & 123.675661 & 103.187392 & 95.605781 & 121.832268 & 111.022754 & 173.968773 \\
NEGROS ORIENTAL & 140.873702 & 115.770839 & 130.874318 & 157.549385 & 153.278107 & 123.875071 & 174.204082 \\
NORTHERN SAMAR & 173.468760 & 175.569242 & 157.686714 & 128.540336 & 166.026781 & 181.670805 & 184.902438 \\
NUEVA ECIJA & 161.757692 & 197.471642 & 233.940231 & 148.017702 & 222.779149 & 219.219801 & 204.054210 \\
NUEVA VIZCAYA & 136.721008 & 121.204948 & 111.878036 & 121.081337 & 129.041486 & 120.322762 & 133.722607 \\
OCCIDENTAL MINDORO & 151.788011 & 301.674478 & 249.102359 & 291.240123 & 275.141992 & 346.453368 & 393.704264 \\
ORIENTAL MINDORO & 101.294199 & 144.824297 & 147.397342 & 134.674592 & 158.880081 & 132.586783 & 177.750000 \\
PALAWAN & 117.276518 & 132.272104 & 139.625884 & 148.799559 & 139.246417 & 112.932862 & 147.379315 \\
PAMPANGA & 215.802074 & 320.537987 & 347.816519 & 306.092539 & 295.166667 & 350.786054 & 436.760715 \\
PANGASINAN & 125.103424 & 207.773714 & 186.447161 & 149.162429 & 209.808793 & 172.618315 & 187.909976 \\
QUEZON & 89.200000 & 97.778193 & 75.195025 & 95.360905 & 103.670136 & 72.848527 & 96.911815 \\
QUIRINO & 197.325673 & 211.625012 & 231.031435 & 244.918571 & 233.729339 & 195.312500 & 321.659528 \\
RIZAL & 130.719357 & 207.580975 & 213.199207 & 246.638905 & 241.058069 & 271.956301 & 246.852614 \\
ROMBLON & 100.092880 & 173.402843 & 160.889753 & 226.674007 & 153.794595 & 178.147708 & 162.670389 \\
SAMAR & 104.869279 & 123.120469 & 172.499313 & 167.343867 & 155.864256 & 199.114520 & 249.549814 \\
SARANGANI & 176.975817 & 170.593802 & 192.532222 & 256.903576 & 267.802994 & 207.030827 & 274.685524 \\
SIQUIJOR & 355.173912 & 397.941796 & 394.594027 & 290.956199 & 348.377158 & 409.183673 & 357.480480 \\
SORSOGON & 121.434173 & 150.499537 & 114.862470 & 123.682651 & 118.469413 & 126.177285 & 146.337947 \\
SOUTH COTABATO & 106.863161 & 110.360338 & 112.382488 & 108.184012 & 103.934738 & 121.841358 & 133.282071 \\
SOUTHERN LEYTE & 109.567907 & 140.126608 & 138.992488 & 170.783364 & 170.418202 & 215.882271 & 152.851391 \\
SULTAN KUDARAT & 146.525552 & 151.585428 & 147.812561 & 170.762182 & 210.665241 & 178.621955 & 163.027681 \\
SURIGAO DEL NORTE & 84.053429 & 97.362684 & 139.962695 & 144.175493 & 146.977476 & 156.966713 & 135.853158 \\
SURIGAO DEL SUR & 134.335052 & 177.777778 & 243.900556 & 196.499500 & 178.881095 & 200.995215 & 273.306122 \\
TARLAC & 152.717756 & 196.572936 & 234.647944 & 225.449057 & 217.968750 & 197.536547 & 219.673876 \\
ZAMBALES & 121.007737 & 153.851065 & 130.804176 & 156.573404 & 145.149179 & 128.739863 & 192.040605 \\
ZAMBOANGA DEL NORTE & 84.115729 & 109.357475 & 108.379010 & 131.374086 & 105.454088 & 103.590557 & 100.780816 \\
ZAMBOANGA DEL SUR & 58.349640 & 67.360524 & 73.841369 & 70.335315 & 81.428571 & 65.428571 & 78.289474 \\
ZAMBOANGA SIBUGAY & 91.725181 & 100.453515 & 108.023318 & 112.695799 & 111.656264 & 117.192148 & 116.478284 \\
\end{longtable}

\end{landscape}

\begin{landscape}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\setlength{\LTpre}{0pt}   % Space before longtable
\setlength{\LTpost}{0pt}  % Space after longtable
\centering
\tiny
\begin{longtable}{l@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
\caption{Rank per Province based on Political Herfindahl-Hirschman Index from $2004$ to $2022$} \\
\toprule
Rank & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endfirsthead

\multicolumn{8}{c}{\textit{(Continued from previous page)}} \\
\toprule
Rank & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endhead

\midrule \multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

1 & SIQUIJOR & BULACAN & NCR, FIRST DISTRICT & MAGUINDANAO & BATANES & NCR, SECOND DISTRICT & LANAO DEL SUR \\
2 & NCR, FIRST DISTRICT & BATANES & MAGUINDANAO & BULACAN & MAGUINDANAO & NCR, FIRST DISTRICT & BASILAN \\
3 & CAMIGUIN & SIQUIJOR & NCR, SECOND DISTRICT & BATANES & CAMIGUIN & BATANES & CAMIGUIN \\
4 & GUIMARAS & NCR, FIRST DISTRICT & SIQUIJOR & APAYAO & BATAAN & GUIMARAS & GUIMARAS \\
5 & MAGUINDANAO & GUIMARAS & BATANES & CATANDUANES & GUIMARAS & MAGUINDANAO & PAMPANGA \\
6 & APAYAO & APAYAO & GUIMARAS & NCR, FIRST DISTRICT & NCR, FIRST DISTRICT & SIQUIJOR & MAGUINDANAO \\
7 & BATANES & PAMPANGA & APAYAO & CAMIGUIN & BILIRAN & BULACAN & OCCIDENTAL MINDORO \\
8 & BILIRAN & NCR, SECOND DISTRICT & PAMPANGA & NCR, SECOND DISTRICT & SIQUIJOR & PAMPANGA & NCR, FIRST DISTRICT \\
9 & AURORA & BATANGAS & CAMIGUIN & GUIMARAS & NCR, THIRD DISTRICT & OCCIDENTAL MINDORO & BATANES \\
10 & BULACAN & OCCIDENTAL MINDORO & BULACAN & BILIRAN & BULACAN & NCR, THIRD DISTRICT & SIQUIJOR \\
11 & CATANDUANES & CAMIGUIN & AURORA & PAMPANGA & APAYAO & BASILAN & BULACAN \\
12 & NCR, SECOND DISTRICT & MAGUINDANAO & NCR, THIRD DISTRICT & OCCIDENTAL MINDORO & PAMPANGA & CATANDUANES & NCR, THIRD DISTRICT \\
13 & BATAAN & NCR, FOURTH DISTRICT & AGUSAN DEL SUR & SIQUIJOR & OCCIDENTAL MINDORO & CAMIGUIN & QUIRINO \\
14 & NCR, THIRD DISTRICT & AURORA & BATAAN & NCR, THIRD DISTRICT & SARANGANI & AKLAN & NCR, SECOND DISTRICT \\
15 & PAMPANGA & CATANDUANES & OCCIDENTAL MINDORO & SARANGANI & LANAO DEL SUR & RIZAL & BATAAN \\
16 & MARINDUQUE & MARINDUQUE & BILIRAN & MARINDUQUE & ILOCOS NORTE & LANAO DEL SUR & CATANDUANES \\
17 & BASILAN & NCR, THIRD DISTRICT & KALINGA & LANAO DEL SUR & CATANDUANES & APAYAO & BATANGAS \\
18 & BATANGAS & AGUSAN DEL SUR & SURIGAO DEL SUR & BATANGAS & RIZAL & AURORA & SARANGANI \\
19 & QUIRINO & BATAAN & CATANDUANES & RIZAL & AURORA & AGUSAN DEL SUR & SURIGAO DEL SUR \\
20 & NCR, FOURTH DISTRICT & BASILAN & TARLAC & QUIRINO & NCR, SECOND DISTRICT & NCR, FOURTH DISTRICT & AURORA \\
21 & AGUSAN DEL SUR & QUIRINO & NUEVA ECIJA & ILOCOS NORTE & BASILAN & LANAO DEL NORTE & APAYAO \\
22 & SARANGANI & PANGASINAN & MARINDUQUE & AURORA & QUIRINO & DAVAO ORIENTAL & BILIRAN \\
23 & NORTHERN SAMAR & RIZAL & QUIRINO & BATAAN & NUEVA ECIJA & BATAAN & SAMAR \\
24 & AKLAN & NUEVA ECIJA & BATANGAS & NCR, FOURTH DISTRICT & AKLAN & NUEVA ECIJA & RIZAL \\
25 & NUEVA ECIJA & TARLAC & RIZAL & ROMBLON & TARLAC & MARINDUQUE & ILOCOS NORTE \\
26 & ILOCOS NORTE & BILIRAN & NCR, FOURTH DISTRICT & TARLAC & BATANGAS & SOUTHERN LEYTE & MARINDUQUE \\
27 & TARLAC & MISAMIS OCCIDENTAL & LANAO DEL SUR & AGUSAN DEL SUR & KALINGA & BILIRAN & AKLAN \\
28 & OCCIDENTAL MINDORO & ILOCOS NORTE & SARANGANI & AKLAN & SULTAN KUDARAT & EASTERN SAMAR & TARLAC \\
29 & SULTAN KUDARAT & DAVAO ORIENTAL & ILOCOS NORTE & ABRA & MARINDUQUE & SARANGANI & NCR, FOURTH DISTRICT \\
30 & LA UNION & SURIGAO DEL SUR & ISABELA & KALINGA & PANGASINAN & LA UNION & LANAO DEL NORTE \\
31 & KALINGA & NORTHERN SAMAR & PANGASINAN & SURIGAO DEL SUR & NCR, FOURTH DISTRICT & SURIGAO DEL SUR & MASBATE \\
32 & DAVAO ORIENTAL & ROMBLON & ABRA & CAVITE & CAPIZ & SAMAR & DAVAO ORIENTAL \\
33 & NEGROS ORIENTAL & AKLAN & DAVAO ORIENTAL & MASBATE & EASTERN SAMAR & BATANGAS & IFUGAO \\
34 & NUEVA VIZCAYA & SARANGANI & SAMAR & DAVAO ORIENTAL & MISAMIS OCCIDENTAL & ILOCOS NORTE & NUEVA ECIJA \\
35 & SURIGAO DEL SUR & IFUGAO & ANTIQUE & SOUTHERN LEYTE & AGUSAN DEL SUR & TARLAC & AGUSAN DEL SUR \\
36 & MASBATE & LA UNION & ROMBLON & SULTAN KUDARAT & IFUGAO & QUIRINO & ABRA \\
37 & MISAMIS OCCIDENTAL & ABRA & LA UNION & ISABELA & DAVAO ORIENTAL & KALINGA & MISAMIS OCCIDENTAL \\
38 & RIZAL & LANAO DEL SUR & NORTHERN SAMAR & SAMAR & LA UNION & IFUGAO & KALINGA \\
39 & AGUSAN DEL NORTE & ZAMBALES & AKLAN & EASTERN SAMAR & SURIGAO DEL SUR & NORTHERN SAMAR & CAPIZ \\
40 & MOUNTAIN PROVINCE & SULTAN KUDARAT & LANAO DEL NORTE & ILOCOS SUR & CAVITE & AGUSAN DEL NORTE & AGUSAN DEL NORTE \\
41 & CAMARINES NORTE & SORSOGON & BASILAN & AGUSAN DEL NORTE & ANTIQUE & SULTAN KUDARAT & ZAMBALES \\
42 & PANGASINAN & ORIENTAL MINDORO & EASTERN SAMAR & LA UNION & SOUTHERN LEYTE & ROMBLON & EASTERN SAMAR \\
43 & SORSOGON & KALINGA & CAVITE & NEGROS ORIENTAL & NORTHERN SAMAR & PANGASINAN & PANGASINAN \\
44 & ZAMBALES & ISABELA & SULTAN KUDARAT & ZAMBALES & LANAO DEL NORTE & SURIGAO DEL NORTE & LA UNION \\
45 & ISABELA & EASTERN SAMAR & ORIENTAL MINDORO & CAPIZ & ISABELA & CAMARINES NORTE & NORTHERN SAMAR \\
46 & CAVITE & ANTIQUE & AGUSAN DEL NORTE & IFUGAO & ORIENTAL MINDORO & ANTIQUE & ORIENTAL MINDORO \\
47 & DAVAO DEL NORTE & SOUTHERN LEYTE & CAMARINES NORTE & ANTIQUE & SAMAR & CAPIZ & NEGROS ORIENTAL \\
48 & PALAWAN & AGUSAN DEL NORTE & SURIGAO DEL NORTE & BASILAN & ROMBLON & MASBATE & NEGROS OCCIDENTAL \\
49 & IFUGAO & CAVITE & PALAWAN & MISAMIS OCCIDENTAL & NEGROS ORIENTAL & MISAMIS OCCIDENTAL & CAVITE \\
50 & ANTIQUE & PALAWAN & SOUTHERN LEYTE & PANGASINAN & ABRA & MISAMIS ORIENTAL & SULTAN KUDARAT \\
51 & MISAMIS ORIENTAL & LANAO DEL NORTE & CAPIZ & PALAWAN & ILOCOS SUR & DAVAO DEL SUR & ROMBLON \\
52 & SOUTHERN LEYTE & CAPIZ & IFUGAO & NUEVA ECIJA & CAGAYAN & DAVAO DEL NORTE & ISABELA \\
53 & ABRA & MISAMIS ORIENTAL & DAVAO DEL NORTE & CAMARINES NORTE & SURIGAO DEL NORTE & ISABELA & SOUTHERN LEYTE \\
54 & SOUTH COTABATO & NEGROS OCCIDENTAL & MASBATE & SURIGAO DEL NORTE & MASBATE & ORIENTAL MINDORO & CAMARINES NORTE \\
55 & EASTERN SAMAR & SAMAR & ILOCOS SUR & LANAO DEL NORTE & ZAMBALES & ZAMBALES & PALAWAN \\
56 & SAMAR & DAVAO DEL SUR & NEGROS ORIENTAL & ORIENTAL MINDORO & AGUSAN DEL NORTE & SORSOGON & SORSOGON \\
57 & CAPIZ & NUEVA VIZCAYA & ZAMBALES & DAVAO DEL NORTE & CAMARINES NORTE & NEGROS ORIENTAL & DAVAO DEL SUR \\
58 & ORIENTAL MINDORO & CAMARINES NORTE & MISAMIS OCCIDENTAL & ZAMBOANGA DEL NORTE & PALAWAN & SOUTH COTABATO & CAGAYAN \\
59 & DAVAO DEL SUR & MASBATE & DAVAO DEL SUR & NORTHERN SAMAR & NUEVA VIZCAYA & NUEVA VIZCAYA & DAVAO DEL NORTE \\
60 & ROMBLON & ILOCOS SUR & MOUNTAIN PROVINCE & SORSOGON & NEGROS OCCIDENTAL & ZAMBOANGA SIBUGAY & SURIGAO DEL NORTE \\
61 & LANAO DEL SUR & NEGROS ORIENTAL & SORSOGON & DAVAO DEL SUR & DAVAO DEL NORTE & CAVITE & NUEVA VIZCAYA \\
62 & ZAMBOANGA SIBUGAY & MOUNTAIN PROVINCE & SOUTH COTABATO & NUEVA VIZCAYA & SORSOGON & PALAWAN & SOUTH COTABATO \\
63 & QUEZON & DAVAO DEL NORTE & NUEVA VIZCAYA & CAGAYAN & MISAMIS ORIENTAL & MOUNTAIN PROVINCE & ANTIQUE \\
64 & BENGUET & SOUTH COTABATO & ZAMBOANGA DEL NORTE & MOUNTAIN PROVINCE & DAVAO DEL SUR & CAGAYAN & ILOCOS SUR \\
65 & ALBAY & ZAMBOANGA DEL NORTE & ZAMBOANGA SIBUGAY & ZAMBOANGA SIBUGAY & ZAMBOANGA SIBUGAY & NEGROS OCCIDENTAL & COTABATO \\
66 & ILOCOS SUR & CAGAYAN & MISAMIS ORIENTAL & SOUTH COTABATO & MOUNTAIN PROVINCE & ZAMBOANGA DEL NORTE & MISAMIS ORIENTAL \\
67 & ZAMBOANGA DEL NORTE & ZAMBOANGA SIBUGAY & CAGAYAN & COTABATO & ZAMBOANGA DEL NORTE & COTABATO & ZAMBOANGA SIBUGAY \\
68 & SURIGAO DEL NORTE & QUEZON & NEGROS OCCIDENTAL & MISAMIS ORIENTAL & COTABATO & ABRA & ALBAY \\
69 & CAGAYAN & SURIGAO DEL NORTE & BENGUET & BENGUET & SOUTH COTABATO & BENGUET & MOUNTAIN PROVINCE \\
70 & COTABATO & BENGUET & CEBU & NEGROS OCCIDENTAL & QUEZON & ILOCOS SUR & ZAMBOANGA DEL NORTE \\
71 & LEYTE & COTABATO & ALBAY & QUEZON & LAGUNA & BUKIDNON & QUEZON \\
72 & LANAO DEL NORTE & CEBU & COTABATO & BUKIDNON & ALBAY & ALBAY & BENGUET \\
73 & NEGROS OCCIDENTAL & LAGUNA & BOHOL & LAGUNA & BOHOL & LAGUNA & ILOILO \\
74 & BOHOL & ALBAY & ILOILO & ALBAY & BUKIDNON & CEBU & LAGUNA \\
75 & LAGUNA & LEYTE & LAGUNA & BOHOL & BENGUET & CAMARINES SUR & BUKIDNON \\
76 & CEBU & BUKIDNON & CAMARINES SUR & ILOILO & ILOILO & ILOILO & BOHOL \\
77 & BUKIDNON & BOHOL & BUKIDNON & ZAMBOANGA DEL SUR & ZAMBOANGA DEL SUR & QUEZON & CAMARINES SUR \\
78 & ZAMBOANGA DEL SUR & CAMARINES SUR & QUEZON & CAMARINES SUR & LEYTE & ZAMBOANGA DEL SUR & ZAMBOANGA DEL SUR \\
79 & ILOILO & ZAMBOANGA DEL SUR & ZAMBOANGA DEL SUR & CEBU & CAMARINES SUR & LEYTE & LEYTE \\
80 & CAMARINES SUR & ILOILO & LEYTE & LEYTE & CEBU & BOHOL & CEBU \\
\label{HHI-RANK}
\end{longtable}
\begin{longtable}{lrrrrrrr}
\caption{Centrality Gini Coefficient per Province for $2004$ to $2022$} \\
\toprule
Province & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endfirsthead

\multicolumn{8}{c}{\textit{(Continued from previous page)}} \\
\toprule
Province & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endhead

\midrule \multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

ABRA & 0.790900 & 0.720400 & 0.723900 & 0.704900 & 0.738300 & 0.745000 & 0.737100 \\
AGUSAN DEL NORTE & 0.849600 & 0.848500 & 0.842400 & 0.845700 & 0.761600 & 0.809500 & 0.791700 \\
AGUSAN DEL SUR & 0.865700 & 0.842800 & 0.845100 & 0.765100 & 0.812900 & 0.776600 & 0.782300 \\
AKLAN & 0.638000 & 0.656500 & 0.703100 & 0.647200 & 0.674700 & 0.645300 & 0.674300 \\
ALBAY & 0.810500 & 0.842900 & 0.809000 & 0.790600 & 0.782000 & 0.813500 & 0.770000 \\
ANTIQUE & 0.775000 & 0.726900 & 0.724800 & 0.781200 & 0.645400 & 0.676700 & 0.696100 \\
APAYAO & 0.787900 & 0.766100 & 0.744100 & 0.706100 & 0.712400 & 0.743300 & 0.749700 \\
AURORA & 0.837800 & 0.805800 & 0.765400 & 0.700100 & 0.725500 & 0.799000 & 0.713900 \\
BASILAN & 0.865900 & 0.820000 & 0.808300 & 0.768000 & 0.698200 & 0.732600 & 0.763300 \\
BATAAN & 0.757800 & 0.759400 & 0.742400 & 0.794300 & 0.792500 & 0.793500 & 0.738100 \\
BATANES & 0.685600 & 0.573700 & 0.579500 & 0.659000 & 0.590900 & 0.624200 & 0.633200 \\
BATANGAS & 0.740600 & 0.734200 & 0.678800 & 0.655300 & 0.624000 & 0.659500 & 0.645300 \\
BENGUET & 0.866800 & 0.814300 & 0.829400 & 0.852700 & 0.810700 & 0.892200 & 0.875500 \\
BILIRAN & 0.856400 & 0.819700 & 0.845400 & 0.847900 & 0.869400 & 0.886400 & 0.865400 \\
BOHOL & 0.767700 & 0.700000 & 0.716900 & 0.732400 & 0.733400 & 0.742700 & 0.747500 \\
BUKIDNON & 0.867200 & 0.830100 & 0.830800 & 0.818800 & 0.838800 & 0.874200 & 0.776600 \\
BULACAN & 0.689300 & 0.650500 & 0.662700 & 0.646600 & 0.657000 & 0.700700 & 0.654600 \\
CAGAYAN & 0.710900 & 0.729600 & 0.720000 & 0.698500 & 0.693600 & 0.732100 & 0.707000 \\
CAMARINES NORTE & 0.806000 & 0.802400 & 0.738100 & 0.750500 & 0.737600 & 0.752500 & 0.743400 \\
CAMARINES SUR & 0.773400 & 0.717700 & 0.751400 & 0.765900 & 0.743400 & 0.780300 & 0.786400 \\
CAMIGUIN & 0.869400 & 0.878600 & 0.869600 & 0.887300 & 0.877400 & 0.854700 & 0.839400 \\
CAPIZ & 0.789400 & 0.796300 & 0.756400 & 0.719400 & 0.708000 & 0.682000 & 0.787100 \\
CATANDUANES & 0.744600 & 0.713200 & 0.643100 & 0.620200 & 0.611000 & 0.546900 & 0.561600 \\
CAVITE & 0.738200 & 0.681800 & 0.712900 & 0.634400 & 0.673300 & 0.652500 & 0.676500 \\
CEBU & 0.772900 & 0.760400 & 0.727800 & 0.716200 & 0.716400 & 0.749800 & 0.728400 \\
COTABATO & 0.908300 & 0.919900 & 0.883000 & 0.844200 & 0.818400 & 0.813700 & 0.789600 \\
DAVAO DEL NORTE & 0.917600 & 0.893100 & 0.885000 & 0.808100 & 0.824500 & 0.810400 & 0.873300 \\
DAVAO DEL SUR & 0.832000 & 0.821400 & 0.821300 & 0.815500 & 0.858700 & 0.862700 & 0.860000 \\
DAVAO ORIENTAL & 0.840300 & 0.811200 & 0.825700 & 0.794800 & 0.806500 & 0.797800 & 0.826500 \\
EASTERN SAMAR & 0.703200 & 0.706700 & 0.613800 & 0.660600 & 0.702900 & 0.764100 & 0.735000 \\
GUIMARAS & 0.854300 & 0.798900 & 0.791800 & 0.657100 & 0.586000 & 0.641200 & 0.705500 \\
IFUGAO & 0.879900 & 0.846800 & 0.829000 & 0.824800 & 0.796500 & 0.817500 & 0.784800 \\
ILOCOS NORTE & 0.685700 & 0.624600 & 0.649000 & 0.643900 & 0.676600 & 0.709700 & 0.666800 \\
ILOCOS SUR & 0.771700 & 0.775800 & 0.783600 & 0.780300 & 0.771600 & 0.774500 & 0.822000 \\
ILOILO & 0.800300 & 0.791800 & 0.788800 & 0.771300 & 0.760100 & 0.755900 & 0.793200 \\
ISABELA & 0.669000 & 0.678000 & 0.655100 & 0.634200 & 0.699400 & 0.697300 & 0.672000 \\
KALINGA & 0.915600 & 0.912100 & 0.796900 & 0.875500 & 0.842600 & 0.805300 & 0.871600 \\
LA UNION & 0.824000 & 0.746900 & 0.758200 & 0.704000 & 0.726900 & 0.734000 & 0.780500 \\
LAGUNA & 0.790300 & 0.749900 & 0.737500 & 0.751900 & 0.733200 & 0.726600 & 0.687000 \\
LANAO DEL NORTE & 0.828900 & 0.776700 & 0.779800 & 0.812300 & 0.775200 & 0.737400 & 0.751100 \\
LANAO DEL SUR & 0.754600 & 0.679200 & 0.724500 & 0.678900 & 0.685700 & 0.690300 & 0.730600 \\
LEYTE & 0.806300 & 0.744000 & 0.777500 & 0.815900 & 0.769400 & 0.787000 & 0.781200 \\
MAGUINDANAO & 0.769800 & 0.768800 & 0.750200 & 0.759600 & 0.727900 & 0.745500 & 0.726600 \\
MARINDUQUE & 0.821700 & 0.885000 & 0.877500 & 0.837700 & 0.829600 & 0.888700 & 0.795500 \\
MASBATE & 0.791600 & 0.708500 & 0.717800 & 0.736700 & 0.725600 & 0.722000 & 0.755600 \\
MISAMIS OCCIDENTAL & 0.798600 & 0.771000 & 0.843200 & 0.777900 & 0.768900 & 0.728500 & 0.780300 \\
MISAMIS ORIENTAL & 0.781500 & 0.761300 & 0.768900 & 0.775200 & 0.763300 & 0.742800 & 0.777000 \\
MOUNTAIN PROVINCE & 0.960200 & 0.978000 & 0.966200 & 0.950200 & 0.950400 & 0.931200 & 0.933600 \\
NCR, FIRST DISTRICT & 0.818100 & 0.757600 & 0.674100 & 0.779700 & 0.864200 & 0.797100 & 0.727500 \\
NCR, FOURTH DISTRICT & 0.750300 & 0.771000 & 0.726600 & 0.728700 & 0.773800 & 0.800900 & 0.791200 \\
NCR, SECOND DISTRICT & 0.782600 & 0.706900 & 0.656700 & 0.738900 & 0.787600 & 0.728400 & 0.658100 \\
NCR, THIRD DISTRICT & 0.844100 & 0.890200 & 0.820900 & 0.872100 & 0.775000 & 0.812400 & 0.748800 \\
NEGROS OCCIDENTAL & 0.771200 & 0.760900 & 0.735400 & 0.757100 & 0.750600 & 0.729200 & 0.759300 \\
NEGROS ORIENTAL & 0.753800 & 0.734000 & 0.736600 & 0.761600 & 0.750700 & 0.713200 & 0.760500 \\
NORTHERN SAMAR & 0.791900 & 0.753200 & 0.780700 & 0.759500 & 0.753200 & 0.763800 & 0.721300 \\
NUEVA ECIJA & 0.674300 & 0.635600 & 0.636300 & 0.647800 & 0.626900 & 0.653500 & 0.611600 \\
NUEVA VIZCAYA & 0.832500 & 0.827000 & 0.832600 & 0.847400 & 0.780000 & 0.807300 & 0.790200 \\
OCCIDENTAL MINDORO & 0.791700 & 0.787400 & 0.755200 & 0.796200 & 0.811300 & 0.781800 & 0.743800 \\
ORIENTAL MINDORO & 0.866600 & 0.742100 & 0.780400 & 0.782800 & 0.711400 & 0.639200 & 0.648700 \\
PALAWAN & 0.845600 & 0.817200 & 0.785900 & 0.766000 & 0.765000 & 0.772800 & 0.772900 \\
PAMPANGA & 0.655500 & 0.632000 & 0.586100 & 0.661700 & 0.584500 & 0.629900 & 0.633800 \\
PANGASINAN & 0.698000 & 0.670600 & 0.630800 & 0.676600 & 0.672400 & 0.689400 & 0.645800 \\
QUEZON & 0.812600 & 0.728600 & 0.701400 & 0.743700 & 0.715500 & 0.697300 & 0.706400 \\
QUIRINO & 0.867700 & 0.795400 & 0.830900 & 0.804700 & 0.870100 & 0.742500 & 0.724400 \\
RIZAL & 0.785500 & 0.714500 & 0.658600 & 0.704400 & 0.730500 & 0.783000 & 0.693400 \\
ROMBLON & 0.767200 & 0.692900 & 0.659000 & 0.661000 & 0.668500 & 0.627700 & 0.596000 \\
SAMAR & 0.795500 & 0.760200 & 0.844500 & 0.831400 & 0.823300 & 0.852800 & 0.827700 \\
SARANGANI & 0.838500 & 0.897900 & 0.878700 & 0.822000 & 0.817600 & 0.802600 & 0.859900 \\
SIQUIJOR & 0.750000 & 0.736200 & 0.741300 & 0.719300 & 0.768500 & 0.654400 & 0.716100 \\
SORSOGON & 0.831700 & 0.783700 & 0.806000 & 0.778400 & 0.774600 & 0.796200 & 0.767700 \\
SOUTH COTABATO & 0.849200 & 0.822400 & 0.789400 & 0.810500 & 0.869800 & 0.822300 & 0.851900 \\
SOUTHERN LEYTE & 0.836700 & 0.777300 & 0.801800 & 0.811500 & 0.790500 & 0.784900 & 0.813900 \\
SULTAN KUDARAT & 0.841500 & 0.848700 & 0.790900 & 0.854200 & 0.792600 & 0.834900 & 0.853900 \\
SURIGAO DEL NORTE & 0.813300 & 0.773800 & 0.764200 & 0.777200 & 0.767800 & 0.785300 & 0.769500 \\
SURIGAO DEL SUR & 0.794100 & 0.756000 & 0.712100 & 0.744600 & 0.805200 & 0.775500 & 0.752200 \\
TARLAC & 0.694700 & 0.681700 & 0.672400 & 0.675400 & 0.702400 & 0.678800 & 0.689800 \\
ZAMBALES & 0.832000 & 0.727400 & 0.785800 & 0.830100 & 0.803100 & 0.791700 & 0.824000 \\
ZAMBOANGA DEL NORTE & 0.848900 & 0.845300 & 0.804200 & 0.821900 & 0.826800 & 0.834000 & 0.842300 \\
ZAMBOANGA DEL SUR & 0.815500 & 0.766500 & 0.776700 & 0.816400 & 0.830100 & 0.775100 & 0.738800 \\
ZAMBOANGA SIBUGAY & 0.831900 & 0.811600 & 0.811500 & 0.819200 & 0.845500 & 0.830800 & 0.785000 \\
\end{longtable}

\end{landscape}

\begin{landscape}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\setlength{\LTpre}{0pt}   % Space before longtable
\setlength{\LTpost}{0pt}  % Space after longtable
\centering
\tiny
\begin{longtable}{l@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
\caption{Rank per Province based on Centrality Gini Coefficient from $2004$ to $2022$} \\
\toprule
Rank & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endfirsthead

\multicolumn{8}{c}{\textit{(Continued from previous page)}} \\
\toprule
Rank & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endhead

\midrule \multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

1 & MOUNTAIN PROVINCE & MOUNTAIN PROVINCE & MOUNTAIN PROVINCE & MOUNTAIN PROVINCE & MOUNTAIN PROVINCE & MOUNTAIN PROVINCE & MOUNTAIN PROVINCE \\
2 & DAVAO DEL NORTE & COTABATO & DAVAO DEL NORTE & CAMIGUIN & CAMIGUIN & BENGUET & BENGUET \\
3 & KALINGA & KALINGA & COTABATO & KALINGA & QUIRINO & MARINDUQUE & DAVAO DEL NORTE \\
4 & COTABATO & SARANGANI & SARANGANI & NCR, THIRD DISTRICT & SOUTH COTABATO & BILIRAN & KALINGA \\
5 & IFUGAO & DAVAO DEL NORTE & MARINDUQUE & SULTAN KUDARAT & BILIRAN & BUKIDNON & BILIRAN \\
6 & CAMIGUIN & NCR, THIRD DISTRICT & CAMIGUIN & BENGUET & NCR, FIRST DISTRICT & DAVAO DEL SUR & DAVAO DEL SUR \\
7 & QUIRINO & MARINDUQUE & BILIRAN & BILIRAN & DAVAO DEL SUR & CAMIGUIN & SARANGANI \\
8 & BUKIDNON & CAMIGUIN & AGUSAN DEL SUR & NUEVA VIZCAYA & ZAMBOANGA SIBUGAY & SAMAR & SULTAN KUDARAT \\
9 & BENGUET & SULTAN KUDARAT & SAMAR & AGUSAN DEL NORTE & KALINGA & SULTAN KUDARAT & SOUTH COTABATO \\
10 & ORIENTAL MINDORO & AGUSAN DEL NORTE & MISAMIS OCCIDENTAL & COTABATO & BUKIDNON & ZAMBOANGA DEL NORTE & ZAMBOANGA DEL NORTE \\
11 & BASILAN & IFUGAO & AGUSAN DEL NORTE & MARINDUQUE & ZAMBOANGA DEL SUR & ZAMBOANGA SIBUGAY & CAMIGUIN \\
12 & AGUSAN DEL SUR & ZAMBOANGA DEL NORTE & NUEVA VIZCAYA & SAMAR & MARINDUQUE & SOUTH COTABATO & SAMAR \\
13 & BILIRAN & ALBAY & QUIRINO & ZAMBALES & ZAMBOANGA DEL NORTE & IFUGAO & DAVAO ORIENTAL \\
14 & GUIMARAS & AGUSAN DEL SUR & BUKIDNON & IFUGAO & DAVAO DEL NORTE & COTABATO & ZAMBALES \\
15 & AGUSAN DEL NORTE & BUKIDNON & BENGUET & SARANGANI & SAMAR & ALBAY & ILOCOS SUR \\
16 & SOUTH COTABATO & NUEVA VIZCAYA & IFUGAO & ZAMBOANGA DEL NORTE & COTABATO & NCR, THIRD DISTRICT & SOUTHERN LEYTE \\
17 & ZAMBOANGA DEL NORTE & SOUTH COTABATO & DAVAO ORIENTAL & ZAMBOANGA SIBUGAY & SARANGANI & DAVAO DEL NORTE & MARINDUQUE \\
18 & PALAWAN & DAVAO DEL SUR & DAVAO DEL SUR & BUKIDNON & AGUSAN DEL SUR & AGUSAN DEL NORTE & ILOILO \\
19 & NCR, THIRD DISTRICT & BASILAN & NCR, THIRD DISTRICT & ZAMBOANGA DEL SUR & OCCIDENTAL MINDORO & NUEVA VIZCAYA & AGUSAN DEL NORTE \\
20 & SULTAN KUDARAT & BILIRAN & ZAMBOANGA SIBUGAY & LEYTE & BENGUET & KALINGA & NCR, FOURTH DISTRICT \\
21 & DAVAO ORIENTAL & PALAWAN & ALBAY & DAVAO DEL SUR & DAVAO ORIENTAL & SARANGANI & NUEVA VIZCAYA \\
22 & SARANGANI & BENGUET & BASILAN & LANAO DEL NORTE & SURIGAO DEL SUR & NCR, FOURTH DISTRICT & COTABATO \\
23 & AURORA & ZAMBOANGA SIBUGAY & SORSOGON & SOUTHERN LEYTE & ZAMBALES & AURORA & CAPIZ \\
24 & SOUTHERN LEYTE & DAVAO ORIENTAL & ZAMBOANGA DEL NORTE & SOUTH COTABATO & IFUGAO & DAVAO ORIENTAL & CAMARINES SUR \\
25 & NUEVA VIZCAYA & AURORA & SOUTHERN LEYTE & DAVAO DEL NORTE & SULTAN KUDARAT & NCR, FIRST DISTRICT & ZAMBOANGA SIBUGAY \\
26 & DAVAO DEL SUR & CAMARINES NORTE & KALINGA & QUIRINO & BATAAN & SORSOGON & IFUGAO \\
27 & ZAMBALES & GUIMARAS & GUIMARAS & OCCIDENTAL MINDORO & SOUTHERN LEYTE & BATAAN & AGUSAN DEL SUR \\
28 & ZAMBOANGA SIBUGAY & CAPIZ & SULTAN KUDARAT & DAVAO ORIENTAL & NCR, SECOND DISTRICT & ZAMBALES & LEYTE \\
29 & SORSOGON & QUIRINO & SOUTH COTABATO & BATAAN & ALBAY & LEYTE & LA UNION \\
30 & LANAO DEL NORTE & ILOILO & ILOILO & ALBAY & NUEVA VIZCAYA & SURIGAO DEL NORTE & MISAMIS OCCIDENTAL \\
31 & LA UNION & OCCIDENTAL MINDORO & PALAWAN & ORIENTAL MINDORO & LANAO DEL NORTE & SOUTHERN LEYTE & MISAMIS ORIENTAL \\
32 & MARINDUQUE & SORSOGON & ZAMBALES & ANTIQUE & NCR, THIRD DISTRICT & RIZAL & BUKIDNON \\
33 & NCR, FIRST DISTRICT & SOUTHERN LEYTE & ILOCOS SUR & ILOCOS SUR & SORSOGON & OCCIDENTAL MINDORO & PALAWAN \\
34 & ZAMBOANGA DEL SUR & LANAO DEL NORTE & NORTHERN SAMAR & NCR, FIRST DISTRICT & NCR, FOURTH DISTRICT & CAMARINES SUR & ALBAY \\
35 & SURIGAO DEL NORTE & ILOCOS SUR & ORIENTAL MINDORO & SORSOGON & ILOCOS SUR & AGUSAN DEL SUR & SURIGAO DEL NORTE \\
36 & QUEZON & SURIGAO DEL NORTE & LANAO DEL NORTE & MISAMIS OCCIDENTAL & LEYTE & SURIGAO DEL SUR & SORSOGON \\
37 & ALBAY & MISAMIS OCCIDENTAL & LEYTE & SURIGAO DEL NORTE & MISAMIS OCCIDENTAL & ZAMBOANGA DEL SUR & BASILAN \\
38 & LEYTE & NCR, FOURTH DISTRICT & ZAMBOANGA DEL SUR & MISAMIS ORIENTAL & SIQUIJOR & ILOCOS SUR & NEGROS ORIENTAL \\
39 & CAMARINES NORTE & MAGUINDANAO & MISAMIS ORIENTAL & ILOILO & SURIGAO DEL NORTE & PALAWAN & NEGROS OCCIDENTAL \\
40 & ILOILO & ZAMBOANGA DEL SUR & AURORA & BASILAN & PALAWAN & EASTERN SAMAR & MASBATE \\
41 & MISAMIS OCCIDENTAL & APAYAO & SURIGAO DEL NORTE & PALAWAN & MISAMIS ORIENTAL & NORTHERN SAMAR & SURIGAO DEL SUR \\
42 & SAMAR & MISAMIS ORIENTAL & LA UNION & CAMARINES SUR & AGUSAN DEL NORTE & ILOILO & LANAO DEL NORTE \\
43 & SURIGAO DEL SUR & NEGROS OCCIDENTAL & CAPIZ & AGUSAN DEL SUR & ILOILO & CAMARINES NORTE & APAYAO \\
44 & NORTHERN SAMAR & CEBU & OCCIDENTAL MINDORO & NEGROS ORIENTAL & NORTHERN SAMAR & CEBU & NCR, THIRD DISTRICT \\
45 & OCCIDENTAL MINDORO & SAMAR & CAMARINES SUR & MAGUINDANAO & NEGROS ORIENTAL & MAGUINDANAO & BOHOL \\
46 & MASBATE & BATAAN & MAGUINDANAO & NORTHERN SAMAR & NEGROS OCCIDENTAL & ABRA & OCCIDENTAL MINDORO \\
47 & ABRA & NCR, FIRST DISTRICT & APAYAO & NEGROS OCCIDENTAL & CAMARINES SUR & APAYAO & CAMARINES NORTE \\
48 & LAGUNA & SURIGAO DEL SUR & BATAAN & LAGUNA & ABRA & MISAMIS ORIENTAL & ZAMBOANGA DEL SUR \\
49 & CAPIZ & NORTHERN SAMAR & SIQUIJOR & CAMARINES NORTE & CAMARINES NORTE & BOHOL & BATAAN \\
50 & APAYAO & LAGUNA & CAMARINES NORTE & SURIGAO DEL SUR & BOHOL & QUIRINO & ABRA \\
51 & RIZAL & LA UNION & LAGUNA & QUEZON & LAGUNA & LANAO DEL NORTE & EASTERN SAMAR \\
52 & NCR, SECOND DISTRICT & LEYTE & NEGROS ORIENTAL & NCR, SECOND DISTRICT & RIZAL & LA UNION & LANAO DEL SUR \\
53 & MISAMIS ORIENTAL & ORIENTAL MINDORO & NEGROS OCCIDENTAL & MASBATE & MAGUINDANAO & BASILAN & CEBU \\
54 & ANTIQUE & SIQUIJOR & CEBU & BOHOL & LA UNION & CAGAYAN & NCR, FIRST DISTRICT \\
55 & CAMARINES SUR & BATANGAS & NCR, FOURTH DISTRICT & NCR, FOURTH DISTRICT & MASBATE & NEGROS OCCIDENTAL & MAGUINDANAO \\
56 & CEBU & NEGROS ORIENTAL & ANTIQUE & CAPIZ & AURORA & MISAMIS OCCIDENTAL & QUIRINO \\
57 & ILOCOS SUR & CAGAYAN & LANAO DEL SUR & SIQUIJOR & CEBU & NCR, SECOND DISTRICT & NORTHERN SAMAR \\
58 & NEGROS OCCIDENTAL & QUEZON & ABRA & CEBU & QUEZON & LAGUNA & SIQUIJOR \\
59 & MAGUINDANAO & ZAMBALES & CAGAYAN & APAYAO & APAYAO & MASBATE & AURORA \\
60 & BOHOL & ANTIQUE & MASBATE & ABRA & ORIENTAL MINDORO & NEGROS ORIENTAL & CAGAYAN \\
61 & ROMBLON & ABRA & BOHOL & RIZAL & CAPIZ & ILOCOS NORTE & QUEZON \\
62 & BATAAN & CAMARINES SUR & CAVITE & LA UNION & EASTERN SAMAR & BULACAN & GUIMARAS \\
63 & LANAO DEL SUR & RIZAL & SURIGAO DEL SUR & AURORA & TARLAC & QUEZON & ANTIQUE \\
64 & NEGROS ORIENTAL & CATANDUANES & AKLAN & CAGAYAN & ISABELA & ISABELA & RIZAL \\
65 & NCR, FOURTH DISTRICT & MASBATE & QUEZON & LANAO DEL SUR & BASILAN & LANAO DEL SUR & TARLAC \\
66 & SIQUIJOR & NCR, SECOND DISTRICT & BATANGAS & PANGASINAN & CAGAYAN & PANGASINAN & LAGUNA \\
67 & CATANDUANES & EASTERN SAMAR & NCR, FIRST DISTRICT & TARLAC & LANAO DEL SUR & CAPIZ & CAVITE \\
68 & BATANGAS & BOHOL & TARLAC & PAMPANGA & ILOCOS NORTE & TARLAC & AKLAN \\
69 & CAVITE & ROMBLON & BULACAN & ROMBLON & AKLAN & ANTIQUE & ISABELA \\
70 & CAGAYAN & CAVITE & ROMBLON & EASTERN SAMAR & CAVITE & BATANGAS & ILOCOS NORTE \\
71 & EASTERN SAMAR & TARLAC & RIZAL & BATANES & PANGASINAN & SIQUIJOR & NCR, SECOND DISTRICT \\
72 & PANGASINAN & LANAO DEL SUR & NCR, SECOND DISTRICT & GUIMARAS & ROMBLON & NUEVA ECIJA & BULACAN \\
73 & TARLAC & ISABELA & ISABELA & BATANGAS & BULACAN & CAVITE & ORIENTAL MINDORO \\
74 & BULACAN & PANGASINAN & ILOCOS NORTE & NUEVA ECIJA & ANTIQUE & AKLAN & PANGASINAN \\
75 & ILOCOS NORTE & AKLAN & CATANDUANES & AKLAN & NUEVA ECIJA & GUIMARAS & BATANGAS \\
76 & BATANES & BULACAN & NUEVA ECIJA & BULACAN & BATANGAS & ORIENTAL MINDORO & PAMPANGA \\
77 & NUEVA ECIJA & NUEVA ECIJA & PANGASINAN & ILOCOS NORTE & CATANDUANES & PAMPANGA & BATANES \\
78 & ISABELA & PAMPANGA & EASTERN SAMAR & CAVITE & BATANES & ROMBLON & NUEVA ECIJA \\
79 & PAMPANGA & ILOCOS NORTE & PAMPANGA & ISABELA & GUIMARAS & BATANES & ROMBLON \\
80 & AKLAN & BATANES & BATANES & CATANDUANES & PAMPANGA & CATANDUANES & CATANDUANES \\
\label{GINI-RANK}
\end{longtable}
\begin{longtable}{lrrrrrrr}
\caption{Connected Component Density per Province for $2004$ to $2022$} \\
\toprule
Province & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endfirsthead

\multicolumn{8}{c}{\textit{(Continued from previous page)}} \\
\toprule
Province & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endhead

\midrule \multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

ABRA & 0.295620 & 0.454545 & 0.456446 & 0.491289 & 0.458042 & 0.387931 & 0.527778 \\
AGUSAN DEL NORTE & 0.138686 & 0.138211 & 0.182482 & 0.196850 & 0.253623 & 0.240602 & 0.255474 \\
AGUSAN DEL SUR & 0.202614 & 0.252033 & 0.309677 & 0.329032 & 0.285714 & 0.313725 & 0.322581 \\
AKLAN & 0.379679 & 0.393258 & 0.365169 & 0.446328 & 0.436170 & 0.450000 & 0.457447 \\
ALBAY & 0.179104 & 0.178218 & 0.194030 & 0.195000 & 0.238579 & 0.185714 & 0.285024 \\
ANTIQUE & 0.271795 & 0.337143 & 0.355670 & 0.325153 & 0.401042 & 0.298969 & 0.323383 \\
APAYAO & 0.222222 & 0.281690 & 0.292683 & 0.353659 & 0.341463 & 0.247059 & 0.285714 \\
AURORA & 0.250000 & 0.274725 & 0.344444 & 0.292683 & 0.244681 & 0.237624 & 0.307692 \\
BASILAN & 0.120482 & 0.185185 & 0.241379 & 0.251701 & 0.381579 & 0.369565 & 0.346667 \\
BATAAN & 0.311111 & 0.392593 & 0.407407 & 0.324786 & 0.462687 & 0.342657 & 0.445255 \\
BATANES & 0.246377 & 0.423729 & 0.434783 & 0.385714 & 0.471429 & 0.397059 & 0.376812 \\
BATANGAS & 0.469697 & 0.571429 & 0.579096 & 0.575581 & 0.597297 & 0.527778 & 0.609948 \\
BENGUET & 0.101911 & 0.153846 & 0.146497 & 0.118881 & 0.126582 & 0.111111 & 0.132075 \\
BILIRAN & 0.219780 & 0.208791 & 0.211111 & 0.259259 & 0.241758 & 0.219780 & 0.252747 \\
BOHOL & 0.321932 & 0.404612 & 0.427105 & 0.409283 & 0.427984 & 0.346774 & 0.392857 \\
BUKIDNON & 0.129167 & 0.160173 & 0.170124 & 0.216216 & 0.195745 & 0.186957 & 0.244000 \\
BULACAN & 0.539924 & 0.662162 & 0.667910 & 0.689394 & 0.679245 & 0.608696 & 0.661765 \\
CAGAYAN & 0.318471 & 0.380328 & 0.375000 & 0.428115 & 0.437299 & 0.376900 & 0.443077 \\
CAMARINES NORTE & 0.191176 & 0.161290 & 0.208333 & 0.253731 & 0.257353 & 0.255639 & 0.311594 \\
CAMARINES SUR & 0.214286 & 0.287009 & 0.330789 & 0.302326 & 0.338624 & 0.277202 & 0.330808 \\
CAMIGUIN & 0.180328 & 0.152542 & 0.186441 & 0.169492 & 0.200000 & 0.161290 & 0.209677 \\
CAPIZ & 0.191489 & 0.242938 & 0.302703 & 0.331461 & 0.390374 & 0.333333 & 0.340206 \\
CATANDUANES & 0.318182 & 0.351351 & 0.450820 & 0.486957 & 0.442623 & 0.473684 & 0.478992 \\
CAVITE & 0.346614 & 0.395062 & 0.392453 & 0.501946 & 0.483019 & 0.394834 & 0.513986 \\
CEBU & 0.336918 & 0.396364 & 0.451049 & 0.405263 & 0.410302 & 0.369676 & 0.408784 \\
COTABATO & 0.110553 & 0.130208 & 0.171569 & 0.185185 & 0.199005 & 0.194175 & 0.255924 \\
DAVAO DEL NORTE & 0.096774 & 0.125000 & 0.134328 & 0.179104 & 0.169118 & 0.188406 & 0.169014 \\
DAVAO DEL SUR & 0.176471 & 0.210227 & 0.184783 & 0.186335 & 0.139860 & 0.185714 & 0.210884 \\
DAVAO ORIENTAL & 0.168000 & 0.224138 & 0.217054 & 0.217054 & 0.224806 & 0.228346 & 0.248062 \\
EASTERN SAMAR & 0.319502 & 0.405858 & 0.460870 & 0.445498 & 0.462222 & 0.434783 & 0.443966 \\
GUIMARAS & 0.145161 & 0.207547 & 0.238095 & 0.285714 & 0.360656 & 0.344262 & 0.365079 \\
IFUGAO & 0.090909 & 0.180328 & 0.204918 & 0.204918 & 0.233333 & 0.233333 & 0.274194 \\
ILOCOS NORTE & 0.417004 & 0.504032 & 0.480519 & 0.536000 & 0.531381 & 0.447154 & 0.502008 \\
ILOCOS SUR & 0.310249 & 0.376900 & 0.403458 & 0.437326 & 0.438547 & 0.348315 & 0.396175 \\
ILOILO & 0.251627 & 0.325942 & 0.343820 & 0.348485 & 0.370933 & 0.325167 & 0.368308 \\
ISABELA & 0.470588 & 0.501348 & 0.558673 & 0.568878 & 0.521505 & 0.477833 & 0.593596 \\
KALINGA & 0.044444 & 0.065934 & 0.217391 & 0.120482 & 0.172043 & 0.151163 & 0.161290 \\
LA UNION & 0.322581 & 0.384615 & 0.359813 & 0.407407 & 0.421053 & 0.376744 & 0.369863 \\
LAGUNA & 0.243750 & 0.296667 & 0.289377 & 0.308197 & 0.342508 & 0.315029 & 0.384615 \\
LANAO DEL NORTE & 0.187251 & 0.313559 & 0.352713 & 0.325203 & 0.406130 & 0.383065 & 0.384328 \\
LANAO DEL SUR & 0.296636 & 0.455385 & 0.459854 & 0.534091 & 0.535971 & 0.577938 & 0.564885 \\
LEYTE & 0.287037 & 0.356481 & 0.328090 & 0.275701 & 0.321267 & 0.304136 & 0.310096 \\
MAGUINDANAO & 0.478873 & 0.377622 & 0.656425 & 0.608696 & 0.664042 & 0.639687 & 0.679083 \\
MARINDUQUE & 0.112676 & 0.098361 & 0.154930 & 0.197183 & 0.154930 & 0.102941 & 0.183099 \\
MASBATE & 0.305677 & 0.334862 & 0.340708 & 0.409692 & 0.377193 & 0.368421 & 0.419913 \\
MISAMIS OCCIDENTAL & 0.224599 & 0.300000 & 0.177632 & 0.291429 & 0.336842 & 0.307263 & 0.323077 \\
MISAMIS ORIENTAL & 0.284698 & 0.354015 & 0.362369 & 0.333333 & 0.375000 & 0.347985 & 0.349481 \\
MOUNTAIN PROVINCE & 0.045455 & 0.018349 & 0.027273 & 0.036036 & 0.027027 & 0.054545 & 0.044248 \\
NCR, FIRST DISTRICT & 0.155556 & 0.204545 & 0.326087 & 0.200000 & 0.133333 & 0.230769 & 0.224490 \\
NCR, FOURTH DISTRICT & 0.278689 & 0.330709 & 0.301587 & 0.349206 & 0.325203 & 0.262626 & 0.267176 \\
NCR, SECOND DISTRICT & 0.244444 & 0.336842 & 0.366667 & 0.357798 & 0.279279 & 0.298507 & 0.401786 \\
NCR, THIRD DISTRICT & 0.114754 & 0.114754 & 0.186441 & 0.150000 & 0.254237 & 0.163636 & 0.269841 \\
NEGROS OCCIDENTAL & 0.310440 & 0.376093 & 0.379679 & 0.354223 & 0.387863 & 0.366667 & 0.434010 \\
NEGROS ORIENTAL & 0.340502 & 0.366906 & 0.399293 & 0.399281 & 0.405303 & 0.387681 & 0.435540 \\
NORTHERN SAMAR & 0.315126 & 0.388646 & 0.377049 & 0.340909 & 0.393443 & 0.418033 & 0.430435 \\
NUEVA ECIJA & 0.468843 & 0.558642 & 0.588921 & 0.500000 & 0.549550 & 0.559172 & 0.607955 \\
NUEVA VIZCAYA & 0.222222 & 0.187097 & 0.193939 & 0.182927 & 0.231707 & 0.186667 & 0.259036 \\
OCCIDENTAL MINDORO & 0.250000 & 0.362903 & 0.346774 & 0.365854 & 0.357724 & 0.352459 & 0.416000 \\
ORIENTAL MINDORO & 0.128205 & 0.299401 & 0.290909 & 0.271084 & 0.339744 & 0.304878 & 0.363636 \\
PALAWAN & 0.268199 & 0.298246 & 0.332031 & 0.334661 & 0.319502 & 0.308000 & 0.360153 \\
PAMPANGA & 0.510288 & 0.606061 & 0.648069 & 0.586777 & 0.673469 & 0.642857 & 0.689243 \\
PANGASINAN & 0.477495 & 0.572917 & 0.608187 & 0.577075 & 0.617822 & 0.563492 & 0.622605 \\
QUEZON & 0.314634 & 0.409314 & 0.390476 & 0.384615 & 0.427553 & 0.385439 & 0.445434 \\
QUIRINO & 0.112676 & 0.150685 & 0.150685 & 0.164384 & 0.125000 & 0.200000 & 0.263158 \\
RIZAL & 0.250000 & 0.380645 & 0.424242 & 0.439759 & 0.426829 & 0.348993 & 0.464286 \\
ROMBLON & 0.230769 & 0.370370 & 0.393443 & 0.410714 & 0.370166 & 0.427778 & 0.445055 \\
SAMAR & 0.285714 & 0.389286 & 0.367003 & 0.396667 & 0.400000 & 0.348684 & 0.454829 \\
SARANGANI & 0.120482 & 0.083333 & 0.119048 & 0.160000 & 0.178082 & 0.149425 & 0.226190 \\
SIQUIJOR & 0.267606 & 0.309859 & 0.318841 & 0.289855 & 0.275362 & 0.327586 & 0.289855 \\
SORSOGON & 0.197605 & 0.226027 & 0.221557 & 0.236364 & 0.227545 & 0.236025 & 0.313609 \\
SOUTH COTABATO & 0.117647 & 0.141791 & 0.151515 & 0.135338 & 0.116788 & 0.152000 & 0.153846 \\
SOUTHERN LEYTE & 0.223256 & 0.315789 & 0.300000 & 0.313636 & 0.310185 & 0.288288 & 0.299213 \\
SULTAN KUDARAT & 0.181102 & 0.196850 & 0.221429 & 0.200000 & 0.295775 & 0.231343 & 0.239437 \\
SURIGAO DEL NORTE & 0.248227 & 0.230392 & 0.342222 & 0.333333 & 0.334884 & 0.317757 & 0.336283 \\
SURIGAO DEL SUR & 0.287805 & 0.382775 & 0.480952 & 0.416268 & 0.376190 & 0.373786 & 0.443396 \\
TARLAC & 0.365482 & 0.445000 & 0.462312 & 0.460733 & 0.434343 & 0.393939 & 0.425743 \\
ZAMBALES & 0.165517 & 0.267123 & 0.216783 & 0.220690 & 0.224359 & 0.209790 & 0.282209 \\
ZAMBOANGA DEL NORTE & 0.197917 & 0.238462 & 0.298969 & 0.282051 & 0.245211 & 0.253472 & 0.241497 \\
ZAMBOANGA DEL SUR & 0.176871 & 0.244147 & 0.267742 & 0.225589 & 0.229167 & 0.220690 & 0.285256 \\
ZAMBOANGA SIBUGAY & 0.132948 & 0.161850 & 0.165714 & 0.177143 & 0.168605 & 0.187135 & 0.234286 \\
\end{longtable}

\end{landscape}

\begin{landscape}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\setlength{\LTpre}{0pt}   % Space before longtable
\setlength{\LTpost}{0pt}  % Space after longtable
\centering
\tiny
\begin{longtable}{l@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
\caption{Rank per Province based on Connected Component Density from $2004$ to $2022$} \\
\toprule
Rank & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endfirsthead

\multicolumn{8}{c}{\textit{(Continued from previous page)}} \\
\toprule
Rank & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endhead

\midrule \multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

1 & BULACAN & BULACAN & BULACAN & BULACAN & BULACAN & PAMPANGA & PAMPANGA \\
2 & PAMPANGA & PAMPANGA & MAGUINDANAO & MAGUINDANAO & PAMPANGA & MAGUINDANAO & MAGUINDANAO \\
3 & MAGUINDANAO & PANGASINAN & PAMPANGA & PAMPANGA & MAGUINDANAO & BULACAN & BULACAN \\
4 & PANGASINAN & BATANGAS & PANGASINAN & PANGASINAN & PANGASINAN & LANAO DEL SUR & PANGASINAN \\
5 & ISABELA & NUEVA ECIJA & NUEVA ECIJA & BATANGAS & BATANGAS & PANGASINAN & BATANGAS \\
6 & BATANGAS & ILOCOS NORTE & BATANGAS & ISABELA & NUEVA ECIJA & NUEVA ECIJA & NUEVA ECIJA \\
7 & NUEVA ECIJA & ISABELA & ISABELA & ILOCOS NORTE & LANAO DEL SUR & BATANGAS & ISABELA \\
8 & ILOCOS NORTE & LANAO DEL SUR & SURIGAO DEL SUR & LANAO DEL SUR & ILOCOS NORTE & ISABELA & LANAO DEL SUR \\
9 & AKLAN & ABRA & ILOCOS NORTE & CAVITE & ISABELA & CATANDUANES & ABRA \\
10 & TARLAC & TARLAC & TARLAC & NUEVA ECIJA & CAVITE & AKLAN & CAVITE \\
11 & CAVITE & BATANES & EASTERN SAMAR & ABRA & BATANES & ILOCOS NORTE & ILOCOS NORTE \\
12 & NEGROS ORIENTAL & QUEZON & LANAO DEL SUR & CATANDUANES & BATAAN & EASTERN SAMAR & CATANDUANES \\
13 & CEBU & EASTERN SAMAR & ABRA & TARLAC & EASTERN SAMAR & ROMBLON & RIZAL \\
14 & LA UNION & BOHOL & CEBU & AKLAN & ABRA & NORTHERN SAMAR & AKLAN \\
15 & BOHOL & CEBU & CATANDUANES & EASTERN SAMAR & CATANDUANES & BATANES & SAMAR \\
16 & EASTERN SAMAR & CAVITE & BATANES & RIZAL & ILOCOS SUR & CAVITE & QUEZON \\
17 & CAGAYAN & AKLAN & BOHOL & ILOCOS SUR & CAGAYAN & TARLAC & BATAAN \\
18 & CATANDUANES & BATAAN & RIZAL & CAGAYAN & AKLAN & ABRA & ROMBLON \\
19 & NORTHERN SAMAR & SAMAR & BATAAN & SURIGAO DEL SUR & TARLAC & NEGROS ORIENTAL & EASTERN SAMAR \\
20 & QUEZON & NORTHERN SAMAR & ILOCOS SUR & ROMBLON & BOHOL & QUEZON & SURIGAO DEL SUR \\
21 & BATAAN & LA UNION & NEGROS ORIENTAL & MASBATE & QUEZON & LANAO DEL NORTE & CAGAYAN \\
22 & NEGROS OCCIDENTAL & SURIGAO DEL SUR & ROMBLON & BOHOL & RIZAL & CAGAYAN & NEGROS ORIENTAL \\
23 & ILOCOS SUR & RIZAL & CAVITE & LA UNION & LA UNION & LA UNION & NEGROS OCCIDENTAL \\
24 & MASBATE & CAGAYAN & QUEZON & CEBU & CEBU & SURIGAO DEL SUR & NORTHERN SAMAR \\
25 & LANAO DEL SUR & MAGUINDANAO & NEGROS OCCIDENTAL & NEGROS ORIENTAL & LANAO DEL NORTE & CEBU & TARLAC \\
26 & ABRA & ILOCOS SUR & NORTHERN SAMAR & SAMAR & NEGROS ORIENTAL & BASILAN & MASBATE \\
27 & SURIGAO DEL SUR & NEGROS OCCIDENTAL & CAGAYAN & BATANES & ANTIQUE & MASBATE & OCCIDENTAL MINDORO \\
28 & LEYTE & ROMBLON & SAMAR & QUEZON & SAMAR & NEGROS OCCIDENTAL & CEBU \\
29 & SAMAR & NEGROS ORIENTAL & NCR, SECOND DISTRICT & OCCIDENTAL MINDORO & NORTHERN SAMAR & OCCIDENTAL MINDORO & NCR, SECOND DISTRICT \\
30 & MISAMIS ORIENTAL & OCCIDENTAL MINDORO & AKLAN & NCR, SECOND DISTRICT & CAPIZ & RIZAL & ILOCOS SUR \\
31 & NCR, FOURTH DISTRICT & LEYTE & MISAMIS ORIENTAL & NEGROS OCCIDENTAL & NEGROS OCCIDENTAL & SAMAR & BOHOL \\
32 & ANTIQUE & MISAMIS ORIENTAL & LA UNION & APAYAO & BASILAN & ILOCOS SUR & LAGUNA \\
33 & PALAWAN & CATANDUANES & ANTIQUE & NCR, FOURTH DISTRICT & MASBATE & MISAMIS ORIENTAL & LANAO DEL NORTE \\
34 & SIQUIJOR & ANTIQUE & LANAO DEL NORTE & ILOILO & SURIGAO DEL SUR & BOHOL & BATANES \\
35 & ILOILO & NCR, SECOND DISTRICT & OCCIDENTAL MINDORO & NORTHERN SAMAR & MISAMIS ORIENTAL & GUIMARAS & LA UNION \\
36 & RIZAL & MASBATE & AURORA & PALAWAN & ILOILO & BATAAN & ILOILO \\
37 & AURORA & NCR, FOURTH DISTRICT & ILOILO & SURIGAO DEL NORTE & ROMBLON & CAPIZ & GUIMARAS \\
38 & OCCIDENTAL MINDORO & ILOILO & SURIGAO DEL NORTE & MISAMIS ORIENTAL & GUIMARAS & SIQUIJOR & ORIENTAL MINDORO \\
39 & SURIGAO DEL NORTE & SOUTHERN LEYTE & MASBATE & CAPIZ & OCCIDENTAL MINDORO & ILOILO & PALAWAN \\
40 & BATANES & LANAO DEL NORTE & PALAWAN & AGUSAN DEL SUR & LAGUNA & SURIGAO DEL NORTE & MISAMIS ORIENTAL \\
41 & NCR, SECOND DISTRICT & SIQUIJOR & CAMARINES SUR & LANAO DEL NORTE & APAYAO & LAGUNA & BASILAN \\
42 & LAGUNA & MISAMIS OCCIDENTAL & LEYTE & ANTIQUE & ORIENTAL MINDORO & AGUSAN DEL SUR & CAPIZ \\
43 & ROMBLON & ORIENTAL MINDORO & NCR, FIRST DISTRICT & BATAAN & CAMARINES SUR & PALAWAN & SURIGAO DEL NORTE \\
44 & MISAMIS OCCIDENTAL & PALAWAN & SIQUIJOR & SOUTHERN LEYTE & MISAMIS OCCIDENTAL & MISAMIS OCCIDENTAL & CAMARINES SUR \\
45 & SOUTHERN LEYTE & LAGUNA & AGUSAN DEL SUR & LAGUNA & SURIGAO DEL NORTE & ORIENTAL MINDORO & ANTIQUE \\
46 & NUEVA VIZCAYA & CAMARINES SUR & CAPIZ & CAMARINES SUR & NCR, FOURTH DISTRICT & LEYTE & MISAMIS OCCIDENTAL \\
47 & APAYAO & APAYAO & NCR, FOURTH DISTRICT & AURORA & LEYTE & ANTIQUE & AGUSAN DEL SUR \\
48 & BILIRAN & AURORA & SOUTHERN LEYTE & MISAMIS OCCIDENTAL & PALAWAN & NCR, SECOND DISTRICT & SORSOGON \\
49 & CAMARINES SUR & ZAMBALES & ZAMBOANGA DEL NORTE & SIQUIJOR & SOUTHERN LEYTE & SOUTHERN LEYTE & CAMARINES NORTE \\
50 & AGUSAN DEL SUR & AGUSAN DEL SUR & APAYAO & GUIMARAS & SULTAN KUDARAT & CAMARINES SUR & LEYTE \\
51 & ZAMBOANGA DEL NORTE & ZAMBOANGA DEL SUR & ORIENTAL MINDORO & ZAMBOANGA DEL NORTE & AGUSAN DEL SUR & NCR, FOURTH DISTRICT & AURORA \\
52 & SORSOGON & CAPIZ & LAGUNA & LEYTE & NCR, SECOND DISTRICT & CAMARINES NORTE & SOUTHERN LEYTE \\
53 & CAPIZ & ZAMBOANGA DEL NORTE & ZAMBOANGA DEL SUR & ORIENTAL MINDORO & SIQUIJOR & ZAMBOANGA DEL NORTE & SIQUIJOR \\
54 & CAMARINES NORTE & SURIGAO DEL NORTE & BASILAN & BILIRAN & CAMARINES NORTE & APAYAO & APAYAO \\
55 & LANAO DEL NORTE & SORSOGON & GUIMARAS & CAMARINES NORTE & NCR, THIRD DISTRICT & AGUSAN DEL NORTE & ZAMBOANGA DEL SUR \\
56 & SULTAN KUDARAT & DAVAO ORIENTAL & SORSOGON & BASILAN & AGUSAN DEL NORTE & AURORA & ALBAY \\
57 & CAMIGUIN & DAVAO DEL SUR & SULTAN KUDARAT & SORSOGON & ZAMBOANGA DEL NORTE & SORSOGON & ZAMBALES \\
58 & ALBAY & BILIRAN & KALINGA & ZAMBOANGA DEL SUR & AURORA & IFUGAO & IFUGAO \\
59 & ZAMBOANGA DEL SUR & GUIMARAS & DAVAO ORIENTAL & ZAMBALES & BILIRAN & SULTAN KUDARAT & NCR, THIRD DISTRICT \\
60 & DAVAO DEL SUR & NCR, FIRST DISTRICT & ZAMBALES & DAVAO ORIENTAL & ALBAY & NCR, FIRST DISTRICT & NCR, FOURTH DISTRICT \\
61 & DAVAO ORIENTAL & SULTAN KUDARAT & BILIRAN & BUKIDNON & IFUGAO & DAVAO ORIENTAL & QUIRINO \\
62 & ZAMBALES & NUEVA VIZCAYA & CAMARINES NORTE & IFUGAO & NUEVA VIZCAYA & ZAMBOANGA DEL SUR & NUEVA VIZCAYA \\
63 & NCR, FIRST DISTRICT & BASILAN & IFUGAO & SULTAN KUDARAT & ZAMBOANGA DEL SUR & BILIRAN & COTABATO \\
64 & GUIMARAS & IFUGAO & ALBAY & NCR, FIRST DISTRICT & SORSOGON & ZAMBALES & AGUSAN DEL NORTE \\
65 & AGUSAN DEL NORTE & ALBAY & NUEVA VIZCAYA & MARINDUQUE & DAVAO ORIENTAL & QUIRINO & BILIRAN \\
66 & ZAMBOANGA SIBUGAY & ZAMBOANGA SIBUGAY & CAMIGUIN & AGUSAN DEL NORTE & ZAMBALES & COTABATO & DAVAO ORIENTAL \\
67 & BUKIDNON & CAMARINES NORTE & NCR, THIRD DISTRICT & ALBAY & CAMIGUIN & DAVAO DEL NORTE & BUKIDNON \\
68 & ORIENTAL MINDORO & BUKIDNON & DAVAO DEL SUR & DAVAO DEL SUR & COTABATO & ZAMBOANGA SIBUGAY & ZAMBOANGA DEL NORTE \\
69 & BASILAN & BENGUET & AGUSAN DEL NORTE & COTABATO & BUKIDNON & BUKIDNON & SULTAN KUDARAT \\
70 & SARANGANI & CAMIGUIN & MISAMIS OCCIDENTAL & NUEVA VIZCAYA & SARANGANI & NUEVA VIZCAYA & ZAMBOANGA SIBUGAY \\
71 & SOUTH COTABATO & QUIRINO & COTABATO & DAVAO DEL NORTE & KALINGA & DAVAO DEL SUR & SARANGANI \\
72 & NCR, THIRD DISTRICT & SOUTH COTABATO & BUKIDNON & ZAMBOANGA SIBUGAY & DAVAO DEL NORTE & ALBAY & NCR, FIRST DISTRICT \\
73 & QUIRINO & AGUSAN DEL NORTE & ZAMBOANGA SIBUGAY & CAMIGUIN & ZAMBOANGA SIBUGAY & NCR, THIRD DISTRICT & DAVAO DEL SUR \\
74 & MARINDUQUE & COTABATO & MARINDUQUE & QUIRINO & MARINDUQUE & CAMIGUIN & CAMIGUIN \\
75 & COTABATO & DAVAO DEL NORTE & SOUTH COTABATO & SARANGANI & DAVAO DEL SUR & SOUTH COTABATO & MARINDUQUE \\
76 & BENGUET & NCR, THIRD DISTRICT & QUIRINO & NCR, THIRD DISTRICT & NCR, FIRST DISTRICT & KALINGA & DAVAO DEL NORTE \\
77 & DAVAO DEL NORTE & MARINDUQUE & BENGUET & SOUTH COTABATO & BENGUET & SARANGANI & KALINGA \\
78 & IFUGAO & SARANGANI & DAVAO DEL NORTE & KALINGA & QUIRINO & BENGUET & SOUTH COTABATO \\
79 & MOUNTAIN PROVINCE & KALINGA & SARANGANI & BENGUET & SOUTH COTABATO & MARINDUQUE & BENGUET \\
80 & KALINGA & MOUNTAIN PROVINCE & MOUNTAIN PROVINCE & MOUNTAIN PROVINCE & MOUNTAIN PROVINCE & MOUNTAIN PROVINCE & MOUNTAIN PROVINCE \\
\label{CCD-RANK}
\end{longtable}
\begin{longtable}{lrrrrrrr}
\caption{Average Community Connectivity per Province for $2004$ to $2022$} \\
\toprule
Province & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endfirsthead

\multicolumn{8}{c}{\textit{(Continued from previous page)}} \\
\toprule
Province & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endhead

\midrule \multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

ABRA & 9.333333 & 9.500000 & 10.583333 & 7.083333 & 8.942857 & 12.583333 & 6.000000 \\
AGUSAN DEL NORTE & 3.500000 & 4.000000 & 2.666667 & 5.166667 & 7.333333 & 5.800000 & 6.083333 \\
AGUSAN DEL SUR & 2.166667 & 2.333333 & 3.500000 & 4.500000 & 4.000000 & 2.416667 & 5.583333 \\
AKLAN & 6.083333 & 4.833333 & 7.666667 & 6.833333 & 3.694444 & 4.666667 & 4.333333 \\
ALBAY & 8.916667 & 7.000000 & 7.666667 & 10.083333 & 6.916667 & 8.700000 & 10.966667 \\
ANTIQUE & 7.333333 & 5.333333 & 10.000000 & 9.216667 & 9.083333 & 8.466667 & 10.250000 \\
APAYAO & 0.750000 & 2.400000 & 2.000000 & 2.666667 & 4.500000 & 2.000000 & 4.916667 \\
AURORA & 4.000000 & 3.000000 & 2.500000 & 5.333333 & 2.250000 & 4.000000 & 3.250000 \\
BASILAN & 1.166667 & 3.500000 & 6.000000 & 6.116667 & 6.283333 & 4.500000 & 1.833333 \\
BATAAN & 3.833333 & 4.166667 & 4.476190 & 3.666667 & 4.500000 & 7.008333 & 2.550000 \\
BATANES & 3.916667 & 3.000000 & 2.666667 & 2.500000 & 0.500000 & 4.000000 & 4.000000 \\
BATANGAS & 6.500000 & 5.166667 & 8.916667 & 6.400000 & 6.950000 & 9.166667 & 9.366667 \\
BENGUET & 3.500000 & 5.333333 & 2.583333 & 4.666667 & 3.500000 & 3.666667 & 2.000000 \\
BILIRAN & 4.916667 & 3.666667 & 3.916667 & 4.133333 & 3.500000 & 4.833333 & 4.833333 \\
BOHOL & 17.500000 & 17.611111 & 14.500000 & 18.023810 & 13.133333 & 14.291667 & 10.800000 \\
BUKIDNON & 9.333333 & 6.833333 & 8.833333 & 9.750000 & 7.083333 & 6.607143 & 12.716667 \\
BULACAN & 11.494570 & 4.500000 & 8.000000 & 4.375000 & 6.950000 & 7.333333 & 4.250000 \\
CAGAYAN & 12.333333 & 10.333333 & 11.200000 & 10.033333 & 8.166667 & 7.250000 & 10.526190 \\
CAMARINES NORTE & 2.750000 & 5.166667 & 5.333333 & 6.533333 & 7.333333 & 7.875000 & 7.000000 \\
CAMARINES SUR & 15.000000 & 11.250000 & 9.333333 & 15.300000 & 13.750000 & 13.633333 & 10.666667 \\
CAMIGUIN & 2.500000 & 2.166667 & 2.166667 & 2.666667 & 1.333333 & 3.666667 & 2.333333 \\
CAPIZ & 6.333333 & 2.333333 & 5.583333 & 5.966667 & 7.083333 & 8.000000 & 8.575758 \\
CATANDUANES & 3.000000 & 2.833333 & 2.583333 & 3.083333 & 6.333333 & 4.500000 & 3.000000 \\
CAVITE & 10.283333 & 7.833333 & 6.125000 & 8.790909 & 10.333333 & 13.833333 & 9.823810 \\
CEBU & 22.416667 & 20.500000 & 20.383333 & 20.875000 & 18.916667 & 27.073810 & 21.250000 \\
COTABATO & 7.333333 & 6.500000 & 8.133333 & 8.166667 & 6.916667 & 9.083333 & 8.166667 \\
DAVAO DEL NORTE & 3.000000 & 4.000000 & 4.000000 & 7.750000 & 7.666667 & 7.083333 & 5.800000 \\
DAVAO DEL SUR & 4.416667 & 7.083333 & 5.833333 & 6.833333 & 5.666667 & 5.300000 & 5.466667 \\
DAVAO ORIENTAL & 4.583333 & 4.833333 & 4.750000 & 6.600000 & 5.766667 & 6.125000 & 4.500000 \\
EASTERN SAMAR & 8.666667 & 2.166667 & 8.875000 & 5.500000 & 5.166667 & 3.083333 & 7.166667 \\
GUIMARAS & 2.166667 & 3.166667 & 2.416667 & 3.166667 & 4.833333 & 1.666667 & 3.300000 \\
IFUGAO & 2.000000 & 2.500000 & 3.500000 & 3.166667 & 2.750000 & 2.500000 & 2.033333 \\
ILOCOS NORTE & 8.426190 & 7.666667 & 9.009524 & 9.366667 & 7.250000 & 9.550000 & 10.050000 \\
ILOCOS SUR & 13.366667 & 10.750000 & 10.000000 & 8.359524 & 7.633333 & 12.939286 & 12.527778 \\
ILOILO & 18.166667 & 15.666667 & 11.733333 & 13.083333 & 14.700000 & 17.966667 & 15.166667 \\
ISABELA & 14.500000 & 12.600000 & 12.083333 & 13.575000 & 13.009524 & 16.701923 & 13.125000 \\
KALINGA & 1.500000 & 1.500000 & 2.166667 & 1.333333 & 2.000000 & 2.666667 & 1.500000 \\
LA UNION & 5.726190 & 5.616667 & 7.250000 & 10.266667 & 7.702381 & 8.759524 & 8.333333 \\
LAGUNA & 8.333333 & 7.750000 & 13.666667 & 9.833333 & 15.333333 & 16.783333 & 10.783333 \\
LANAO DEL NORTE & 10.000000 & 9.850000 & 6.757576 & 6.816667 & 6.708333 & 8.169697 & 7.916667 \\
LANAO DEL SUR & 14.109524 & 7.333333 & 7.166667 & 7.600000 & 6.250000 & 7.166667 & 1.791667 \\
LEYTE & 12.166667 & 11.416667 & 15.483333 & 13.200000 & 14.750000 & 17.732143 & 10.783333 \\
MAGUINDANAO & 8.190476 & 5.190476 & 7.192982 & 7.032258 & 5.500000 & 10.050000 & 7.300000 \\
MARINDUQUE & 1.500000 & 1.000000 & 2.000000 & 2.666667 & 2.500000 & 3.000000 & 3.333333 \\
MASBATE & 6.916667 & 8.083333 & 9.400000 & 8.133333 & 9.416667 & 10.458333 & 7.800000 \\
MISAMIS OCCIDENTAL & 4.083333 & 7.083333 & 6.666667 & 8.833333 & 7.100000 & 6.833333 & 5.416667 \\
MISAMIS ORIENTAL & 8.966667 & 9.083333 & 9.027778 & 8.392857 & 13.050000 & 9.333333 & 10.992857 \\
MOUNTAIN PROVINCE & 1.166667 & 0.500000 & 1.000000 & 1.000000 & 1.000000 & 2.500000 & 2.500000 \\
NCR, FIRST DISTRICT & 1.833333 & 2.333333 & 1.916667 & 2.000000 & 1.000000 & 0.500000 & 1.500000 \\
NCR, FOURTH DISTRICT & 6.166667 & 5.000000 & 6.166667 & 5.000000 & 6.616667 & 2.583333 & 4.800000 \\
NCR, SECOND DISTRICT & 3.333333 & 4.833333 & 3.216667 & 4.300000 & 5.083333 & 2.666667 & 5.508333 \\
NCR, THIRD DISTRICT & 2.166667 & 2.500000 & 3.500000 & 3.000000 & 5.000000 & 4.550000 & 3.000000 \\
NEGROS OCCIDENTAL & 14.083333 & 8.550000 & 13.966667 & 12.500000 & 14.940476 & 14.183333 & 10.800000 \\
NEGROS ORIENTAL & 8.500000 & 9.500000 & 8.583333 & 7.333333 & 9.450000 & 12.550000 & 8.550000 \\
NORTHERN SAMAR & 8.166667 & 6.666667 & 7.916667 & 8.416667 & 4.500000 & 6.916667 & 7.366667 \\
NUEVA ECIJA & 12.483333 & 6.250000 & 7.516667 & 9.500000 & 5.976190 & 6.041667 & 7.916667 \\
NUEVA VIZCAYA & 4.583333 & 3.833333 & 6.666667 & 5.666667 & 7.309524 & 7.083333 & 7.583333 \\
OCCIDENTAL MINDORO & 4.166667 & 1.000000 & 3.166667 & 3.366667 & 4.833333 & 2.666667 & 1.500000 \\
ORIENTAL MINDORO & 3.666667 & 4.750000 & 7.009524 & 8.166667 & 3.750000 & 8.166667 & 4.833333 \\
PALAWAN & 9.833333 & 5.933333 & 7.200000 & 6.166667 & 9.083333 & 11.027778 & 6.200000 \\
PAMPANGA & 5.000000 & 6.250000 & 3.583333 & 6.833333 & 4.666667 & 5.916667 & 3.192857 \\
PANGASINAN & 18.216667 & 12.666667 & 14.592857 & 11.726190 & 8.966667 & 15.291667 & 13.657143 \\
QUEZON & 14.816667 & 12.750000 & 15.866667 & 14.416667 & 11.142857 & 19.366667 & 12.583333 \\
QUIRINO & 3.166667 & 4.166667 & 3.166667 & 2.166667 & 2.833333 & 5.166667 & 4.716667 \\
RIZAL & 4.000000 & 5.733333 & 5.916667 & 7.142857 & 7.500000 & 5.033333 & 7.250000 \\
ROMBLON & 7.250000 & 5.833333 & 6.533333 & 5.000000 & 6.833333 & 7.166667 & 6.166667 \\
SAMAR & 9.666667 & 10.800000 & 8.666667 & 10.458333 & 10.216667 & 13.500000 & 6.450000 \\
SARANGANI & 3.666667 & 1.750000 & 2.750000 & 4.083333 & 2.750000 & 5.300000 & 4.833333 \\
SIQUIJOR & 1.333333 & 1.400000 & 1.233333 & 4.500000 & 1.750000 & 3.000000 & 2.000000 \\
SORSOGON & 5.166667 & 3.833333 & 7.366667 & 5.866667 & 6.250000 & 7.333333 & 8.833333 \\
SOUTH COTABATO & 2.166667 & 4.333333 & 6.000000 & 3.500000 & 2.666667 & 5.166667 & 3.666667 \\
SOUTHERN LEYTE & 5.050000 & 5.366667 & 3.200000 & 8.283333 & 7.500000 & 6.250000 & 7.500000 \\
SULTAN KUDARAT & 3.500000 & 4.333333 & 7.166667 & 4.916667 & 7.940476 & 7.138889 & 7.466667 \\
SURIGAO DEL NORTE & 10.333333 & 5.916667 & 8.000000 & 6.500000 & 7.000000 & 9.916667 & 6.666667 \\
SURIGAO DEL SUR & 8.366667 & 4.916667 & 4.833333 & 6.666667 & 6.333333 & 6.583333 & 3.944444 \\
TARLAC & 6.708333 & 7.773810 & 4.476190 & 4.000000 & 4.166667 & 6.633333 & 10.200000 \\
ZAMBALES & 4.700000 & 5.833333 & 5.333333 & 3.666667 & 4.500000 & 4.750000 & 6.833333 \\
ZAMBOANGA DEL NORTE & 10.000000 & 5.966667 & 9.916667 & 8.416667 & 10.676190 & 10.291667 & 6.333333 \\
ZAMBOANGA DEL SUR & 11.333333 & 12.916667 & 12.250000 & 13.233333 & 9.958333 & 12.416667 & 13.950000 \\
ZAMBOANGA SIBUGAY & 5.666667 & 5.000000 & 5.500000 & 7.500000 & 6.750000 & 6.616667 & 8.583333 \\
\end{longtable}

\end{landscape}

\begin{landscape}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\setlength{\LTpre}{0pt}   % Space before longtable
\setlength{\LTpost}{0pt}  % Space after longtable
\centering
\tiny
\begin{longtable}{l@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
\caption{Rank per Province based on Average Community Connectivity from $2004$ to $2022$} \\
\toprule
Rank & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endfirsthead

\multicolumn{8}{c}{\textit{(Continued from previous page)}} \\
\toprule
Rank & 2004 & 2007 & 2010 & 2013 & 2016 & 2019 & 2022 \\
\midrule
\endhead

\midrule \multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

1 & CEBU & CEBU & CEBU & CEBU & CEBU & CEBU & CEBU \\
2 & PANGASINAN & BOHOL & QUEZON & BOHOL & LAGUNA & QUEZON & ILOILO \\
3 & ILOILO & ILOILO & LEYTE & CAMARINES SUR & NEGROS OCCIDENTAL & ILOILO & ZAMBOANGA DEL SUR \\
4 & BOHOL & ZAMBOANGA DEL SUR & PANGASINAN & QUEZON & LEYTE & LEYTE & PANGASINAN \\
5 & CAMARINES SUR & QUEZON & BOHOL & ISABELA & ILOILO & LAGUNA & ISABELA \\
6 & QUEZON & PANGASINAN & NEGROS OCCIDENTAL & ZAMBOANGA DEL SUR & CAMARINES SUR & ISABELA & BUKIDNON \\
7 & ISABELA & ISABELA & LAGUNA & LEYTE & BOHOL & PANGASINAN & QUEZON \\
8 & LANAO DEL SUR & LEYTE & ZAMBOANGA DEL SUR & ILOILO & MISAMIS ORIENTAL & BOHOL & ILOCOS SUR \\
9 & NEGROS OCCIDENTAL & CAMARINES SUR & ISABELA & NEGROS OCCIDENTAL & ISABELA & NEGROS OCCIDENTAL & MISAMIS ORIENTAL \\
10 & ILOCOS SUR & SAMAR & ILOILO & PANGASINAN & QUEZON & CAVITE & ALBAY \\
11 & NUEVA ECIJA & ILOCOS SUR & CAGAYAN & SAMAR & ZAMBOANGA DEL NORTE & CAMARINES SUR & NEGROS OCCIDENTAL \\
12 & CAGAYAN & CAGAYAN & ABRA & LA UNION & CAVITE & SAMAR & BOHOL \\
13 & LEYTE & LANAO DEL NORTE & ILOCOS SUR & ALBAY & SAMAR & ILOCOS SUR & LEYTE \\
14 & BULACAN & NEGROS ORIENTAL & ANTIQUE & CAGAYAN & ZAMBOANGA DEL SUR & ABRA & LAGUNA \\
15 & ZAMBOANGA DEL SUR & ABRA & ZAMBOANGA DEL NORTE & LAGUNA & NEGROS ORIENTAL & NEGROS ORIENTAL & CAMARINES SUR \\
16 & SURIGAO DEL NORTE & MISAMIS ORIENTAL & MASBATE & BUKIDNON & MASBATE & ZAMBOANGA DEL SUR & CAGAYAN \\
17 & CAVITE & NEGROS OCCIDENTAL & CAMARINES SUR & NUEVA ECIJA & ANTIQUE & PALAWAN & ANTIQUE \\
18 & LANAO DEL NORTE & MASBATE & MISAMIS ORIENTAL & ILOCOS NORTE & PALAWAN & MASBATE & TARLAC \\
19 & ZAMBOANGA DEL NORTE & CAVITE & ILOCOS NORTE & ANTIQUE & PANGASINAN & ZAMBOANGA DEL NORTE & ILOCOS NORTE \\
20 & PALAWAN & TARLAC & BATANGAS & MISAMIS OCCIDENTAL & ABRA & MAGUINDANAO & CAVITE \\
21 & SAMAR & LAGUNA & EASTERN SAMAR & CAVITE & CAGAYAN & SURIGAO DEL NORTE & BATANGAS \\
22 & ABRA & ILOCOS NORTE & BUKIDNON & ZAMBOANGA DEL NORTE & SULTAN KUDARAT & ILOCOS NORTE & SORSOGON \\
23 & BUKIDNON & LANAO DEL SUR & SAMAR & NORTHERN SAMAR & LA UNION & MISAMIS ORIENTAL & ZAMBOANGA SIBUGAY \\
24 & MISAMIS ORIENTAL & MISAMIS OCCIDENTAL & NEGROS ORIENTAL & MISAMIS ORIENTAL & DAVAO DEL NORTE & BATANGAS & CAPIZ \\
25 & ALBAY & DAVAO DEL SUR & COTABATO & ILOCOS SUR & ILOCOS SUR & COTABATO & NEGROS ORIENTAL \\
26 & EASTERN SAMAR & ALBAY & SURIGAO DEL NORTE & SOUTHERN LEYTE & RIZAL & LA UNION & LA UNION \\
27 & NEGROS ORIENTAL & BUKIDNON & BULACAN & COTABATO & SOUTHERN LEYTE & ALBAY & COTABATO \\
28 & ILOCOS NORTE & NORTHERN SAMAR & NORTHERN SAMAR & ORIENTAL MINDORO & AGUSAN DEL NORTE & ANTIQUE & NUEVA ECIJA \\
29 & SURIGAO DEL SUR & COTABATO & ALBAY & MASBATE & CAMARINES NORTE & LANAO DEL NORTE & LANAO DEL NORTE \\
30 & LAGUNA & NUEVA ECIJA & AKLAN & DAVAO DEL NORTE & NUEVA VIZCAYA & ORIENTAL MINDORO & MASBATE \\
31 & MAGUINDANAO & PAMPANGA & NUEVA ECIJA & LANAO DEL SUR & ILOCOS NORTE & CAPIZ & NUEVA VIZCAYA \\
32 & NORTHERN SAMAR & ZAMBOANGA DEL NORTE & SORSOGON & ZAMBOANGA SIBUGAY & MISAMIS OCCIDENTAL & CAMARINES NORTE & SOUTHERN LEYTE \\
33 & COTABATO & PALAWAN & LA UNION & NEGROS ORIENTAL & BUKIDNON & SORSOGON & SULTAN KUDARAT \\
34 & ANTIQUE & SURIGAO DEL NORTE & PALAWAN & RIZAL & CAPIZ & BULACAN & NORTHERN SAMAR \\
35 & ROMBLON & ROMBLON & MAGUINDANAO & ABRA & SURIGAO DEL NORTE & CAGAYAN & MAGUINDANAO \\
36 & MASBATE & ZAMBALES & SULTAN KUDARAT & MAGUINDANAO & BULACAN & ROMBLON & RIZAL \\
37 & TARLAC & RIZAL & LANAO DEL SUR & AKLAN & BATANGAS & LANAO DEL SUR & EASTERN SAMAR \\
38 & BATANGAS & LA UNION & ORIENTAL MINDORO & DAVAO DEL SUR & COTABATO & SULTAN KUDARAT & CAMARINES NORTE \\
39 & CAPIZ & SOUTHERN LEYTE & LANAO DEL NORTE & PAMPANGA & ALBAY & NUEVA VIZCAYA & ZAMBALES \\
40 & NCR, FOURTH DISTRICT & BENGUET & MISAMIS OCCIDENTAL & LANAO DEL NORTE & ROMBLON & DAVAO DEL NORTE & SURIGAO DEL NORTE \\
41 & AKLAN & ANTIQUE & NUEVA VIZCAYA & SURIGAO DEL SUR & ZAMBOANGA SIBUGAY & BATAAN & SAMAR \\
42 & LA UNION & MAGUINDANAO & ROMBLON & DAVAO ORIENTAL & LANAO DEL NORTE & NORTHERN SAMAR & ZAMBOANGA DEL NORTE \\
43 & ZAMBOANGA SIBUGAY & CAMARINES NORTE & NCR, FOURTH DISTRICT & CAMARINES NORTE & NCR, FOURTH DISTRICT & MISAMIS OCCIDENTAL & PALAWAN \\
44 & SORSOGON & BATANGAS & CAVITE & SURIGAO DEL NORTE & SURIGAO DEL SUR & TARLAC & ROMBLON \\
45 & SOUTHERN LEYTE & NCR, FOURTH DISTRICT & BASILAN & BATANGAS & CATANDUANES & ZAMBOANGA SIBUGAY & AGUSAN DEL NORTE \\
46 & PAMPANGA & ZAMBOANGA SIBUGAY & SOUTH COTABATO & PALAWAN & BASILAN & BUKIDNON & ABRA \\
47 & BILIRAN & SURIGAO DEL SUR & RIZAL & BASILAN & SORSOGON & SURIGAO DEL SUR & DAVAO DEL NORTE \\
48 & ZAMBALES & DAVAO ORIENTAL & DAVAO DEL SUR & CAPIZ & LANAO DEL SUR & SOUTHERN LEYTE & AGUSAN DEL SUR \\
49 & DAVAO ORIENTAL & NCR, SECOND DISTRICT & CAPIZ & SORSOGON & NUEVA ECIJA & DAVAO ORIENTAL & NCR, SECOND DISTRICT \\
50 & NUEVA VIZCAYA & AKLAN & ZAMBOANGA SIBUGAY & NUEVA VIZCAYA & DAVAO ORIENTAL & NUEVA ECIJA & DAVAO DEL SUR \\
51 & DAVAO DEL SUR & ORIENTAL MINDORO & ZAMBALES & EASTERN SAMAR & DAVAO DEL SUR & PAMPANGA & MISAMIS OCCIDENTAL \\
52 & OCCIDENTAL MINDORO & BULACAN & CAMARINES NORTE & AURORA & MAGUINDANAO & AGUSAN DEL NORTE & APAYAO \\
53 & MISAMIS OCCIDENTAL & SULTAN KUDARAT & SURIGAO DEL SUR & AGUSAN DEL NORTE & EASTERN SAMAR & DAVAO DEL SUR & ORIENTAL MINDORO \\
54 & RIZAL & SOUTH COTABATO & DAVAO ORIENTAL & ROMBLON & NCR, SECOND DISTRICT & SARANGANI & SARANGANI \\
55 & AURORA & QUIRINO & TARLAC & NCR, FOURTH DISTRICT & NCR, THIRD DISTRICT & SOUTH COTABATO & BILIRAN \\
56 & BATANES & BATAAN & BATAAN & SULTAN KUDARAT & OCCIDENTAL MINDORO & QUIRINO & NCR, FOURTH DISTRICT \\
57 & BATAAN & DAVAO DEL NORTE & DAVAO DEL NORTE & BENGUET & GUIMARAS & RIZAL & QUIRINO \\
58 & ORIENTAL MINDORO & AGUSAN DEL NORTE & BILIRAN & AGUSAN DEL SUR & PAMPANGA & BILIRAN & DAVAO ORIENTAL \\
59 & SARANGANI & NUEVA VIZCAYA & PAMPANGA & SIQUIJOR & BATAAN & ZAMBALES & AKLAN \\
60 & SULTAN KUDARAT & SORSOGON & NCR, THIRD DISTRICT & BULACAN & NORTHERN SAMAR & AKLAN & BULACAN \\
61 & BENGUET & BILIRAN & AGUSAN DEL SUR & NCR, SECOND DISTRICT & ZAMBALES & NCR, THIRD DISTRICT & BATANES \\
62 & AGUSAN DEL NORTE & BASILAN & IFUGAO & BILIRAN & APAYAO & BASILAN & SURIGAO DEL SUR \\
63 & NCR, SECOND DISTRICT & GUIMARAS & NCR, SECOND DISTRICT & SARANGANI & TARLAC & CATANDUANES & SOUTH COTABATO \\
64 & QUIRINO & AURORA & SOUTHERN LEYTE & TARLAC & AGUSAN DEL SUR & AURORA & MARINDUQUE \\
65 & CATANDUANES & BATANES & OCCIDENTAL MINDORO & BATAAN & ORIENTAL MINDORO & BATANES & GUIMARAS \\
66 & DAVAO DEL NORTE & CATANDUANES & QUIRINO & ZAMBALES & AKLAN & CAMIGUIN & AURORA \\
67 & CAMARINES NORTE & IFUGAO & SARANGANI & SOUTH COTABATO & BENGUET & BENGUET & PAMPANGA \\
68 & CAMIGUIN & NCR, THIRD DISTRICT & BATANES & OCCIDENTAL MINDORO & BILIRAN & EASTERN SAMAR & NCR, THIRD DISTRICT \\
69 & SOUTH COTABATO & APAYAO & AGUSAN DEL NORTE & GUIMARAS & QUIRINO & MARINDUQUE & CATANDUANES \\
70 & GUIMARAS & CAPIZ & BENGUET & IFUGAO & SARANGANI & SIQUIJOR & BATAAN \\
71 & AGUSAN DEL SUR & NCR, FIRST DISTRICT & CATANDUANES & CATANDUANES & IFUGAO & OCCIDENTAL MINDORO & MOUNTAIN PROVINCE \\
72 & NCR, THIRD DISTRICT & AGUSAN DEL SUR & AURORA & NCR, THIRD DISTRICT & SOUTH COTABATO & NCR, SECOND DISTRICT & CAMIGUIN \\
73 & IFUGAO & CAMIGUIN & GUIMARAS & CAMIGUIN & MARINDUQUE & KALINGA & IFUGAO \\
74 & NCR, FIRST DISTRICT & EASTERN SAMAR & CAMIGUIN & APAYAO & AURORA & NCR, FOURTH DISTRICT & BENGUET \\
75 & MARINDUQUE & SARANGANI & KALINGA & MARINDUQUE & KALINGA & MOUNTAIN PROVINCE & SIQUIJOR \\
76 & KALINGA & KALINGA & MARINDUQUE & BATANES & SIQUIJOR & IFUGAO & BASILAN \\
77 & SIQUIJOR & SIQUIJOR & APAYAO & QUIRINO & CAMIGUIN & AGUSAN DEL SUR & LANAO DEL SUR \\
78 & BASILAN & OCCIDENTAL MINDORO & NCR, FIRST DISTRICT & NCR, FIRST DISTRICT & MOUNTAIN PROVINCE & APAYAO & KALINGA \\
79 & MOUNTAIN PROVINCE & MARINDUQUE & SIQUIJOR & KALINGA & NCR, FIRST DISTRICT & GUIMARAS & NCR, FIRST DISTRICT \\
80 & APAYAO & MOUNTAIN PROVINCE & MOUNTAIN PROVINCE & MOUNTAIN PROVINCE & BATANES & NCR, FIRST DISTRICT & OCCIDENTAL MINDORO \\
\label{ACC-RANK}
\end{longtable}
\begin{tabular}{
        l % For the row header
        S[table-format=1.6]
        S[table-format=1.6]
        S[table-format=1.6]
        S[table-format=1.6]
    }
        \toprule
        {\textbf{Variable}} & {\textbf{VIF}} \\
        \midrule
        POV & \num{3.011988} \\
        HDI & \num{4.881710} \\
        ACC & \num{3.363808} \\
        CCD & \num{4.247681} \\
        HHI & \num{3.243068} \\
        CGC & \num{3.086175} \\
        POV\_lag\_3year & \num{3.661974} \\
        HDI\_lag\_3year & \num{4.206692} \\
        \bottomrule
    \end{tabular}
